The compositional structure of multipartite quantum entanglement

While multipartite quantum states constitute a (if not the) key resource for quantum computations and protocols, obtaining a high-level, structural understanding of entanglement involving arbitrarily many qubits is a long-standing open problem in quantum computer science. In this paper we expose the algebraic and graphical structure of the GHZ-state and the W-state, as well as a purely graphical distinction that characterises the behaviours of these states. In turn, this structure yields a compositional graphical model for expressing general multipartite states. We identify those states, named Frobenius states, which canonically induce an algebraic structure, namely the structure of a commutative Frobenius algebra (CFA). We show that all SLOCC-maximal tripartite qubit states are locally equivalent to Frobenius states. Those that are SLOCC-equivalent to the GHZ-state induce special commutative Frobenius algebras, while those that are SLOCC-equivalent to the W-state induce what we call anti-special commutative Frobenius algebras. From the SLOCC-classification of tripartite qubit states follows a representation theorem for two dimensional CFAs. Together, a GHZ and a W Frobenius state form the primitives of a graphical calculus. This calculus is expressive enough to generate and reason about arbitrary multipartite states, which are obtained by "composing" the GHZ- and W-states, giving rise to a rich graphical paradigm for general multipartite entanglement.

==> CFA.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 3.25) {};
		\node [style=none] (1) at (-5.75, 2.75) {};
		\node [style=none] (2) at (-4.75, 2.75) {};
		\node [style=none] (3) at (-3.75, 2.75) {};
		\node [style=none] (4) at (-2.75, 2.75) {};
		\node [style=none] (5) at (-1.75, 2.75) {};
		\node [style=none] (6) at (-0.75, 2.75) {};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (3.75, 2.75) {};
		\node [style=dot] (9) at (-4.25, 2.25) {};
		\node [style=dot] (10) at (-2.25, 2.25) {};
		\node [style=dot] (11) at (0.75, 2.25) {};
		\node [style=dot] (12) at (3.75, 2.25) {};
		\node [style=none] (13) at (-3.25, 2) {=};
		\node [style=none] (14) at (2.25, 2) {=};
		\node [style=dot] (15) at (-4.75, 1.75) {};
		\node [style=dot] (16) at (-1.75, 1.75) {};
		\node [style=dot] (17) at (1.25, 1.75) {};
		\node [style=dot] (18) at (3.25, 1.75) {};
		\node [style=none] (19) at (-4.75, 1.25) {};
		\node [style=none] (20) at (-1.75, 1.25) {};
		\node [style=none] (21) at (-0.25, 1.25) {};
		\node [style=none] (22) at (0.75, 1.25) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=none] (25) at (3.75, 1.25) {};
		\node [style=none] (26) at (4.75, 1.25) {};
		\node [style=none] (27) at (-4.5, 0.5) {};
		\node [style=none] (28) at (-3.5, 0.5) {};
		\node [style=none] (29) at (-2.25, 0.5) {};
		\node [style=none] (30) at (-1.25, 0.5) {};
		\node [style=none] (31) at (0.75, 0.5) {};
		\node [style=none] (32) at (3, 0.5) {};
		\node [style=dot] (33) at (0.75, 0) {};
		\node [style=dot] (34) at (3, 0) {};
		\node [style=none] (35) at (-2.25, -0.25) {};
		\node [style=none] (36) at (-1.25, -0.25) {};
		\node [style=none] (37) at (-3, -0.5) {$=$};
		\node [style=none] (38) at (1.75, -0.5) {$=$};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (3.5, -0.5) {};
		\node [style=dot] (41) at (-4, -0.75) {};
		\node [style=dot] (42) at (-1.75, -0.75) {};
		\node [style=none] (43) at (-4, -1.25) {};
		\node [style=none] (44) at (-1.75, -1.25) {};
		\node [style=none] (45) at (0.25, -1.25) {};
		\node [style=none] (46) at (1.25, -1.25) {};
		\node [style=none] (47) at (2.5, -1.25) {};
		\node [style=none] (48) at (3.5, -1.25) {};
		\node [style=none] (49) at (-2.5, -2) {};
		\node [style=none] (50) at (-1.5, -2) {};
		\node [style=none] (51) at (0, -2) {};
		\node [style=none] (52) at (1, -2) {};
		\node [style=dot] (53) at (-1.5, -2.5) {};
		\node [style=dot] (54) at (0.5, -2.5) {};
		\node [style=none] (55) at (-0.5, -2.75) {=};
		\node [style=dot] (56) at (-2, -3) {};
		\node [style=dot] (57) at (0.5, -3) {};
		\node [style=none] (58) at (-2, -3.5) {};
		\node [style=none] (59) at (-1, -3.5) {};
		\node [style=none] (60) at (0, -3.5) {};
		\node [style=none] (61) at (1, -3.5) {};
		\node [style=none] (62) at (-0.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (41);
		\draw (54) to (52.center);
		\draw (32.center) to (34);
		\draw (57) to (61.center);
		\draw (17) to (23.center);
		\draw (17) to (11);
		\draw[out=-150, looseness=0.75, in=90] (34) to (39.center);
		\draw (53) to (50.center);
		\draw (10) to (5.center);
		\draw[out=-90, looseness=0.75, in=90] (40.center) to (47.center);
		\draw (54) to (57);
		\draw (16) to (6.center);
		\draw (54) to (51.center);
		\draw[out=-135, in=90] (33) to (45.center);
		\draw (31.center) to (33);
		\draw[out=30, in=-90] (42) to (36.center);
		\draw[out=45, in=-90] (41) to (28.center);
		\draw (18) to (25.center);
		\draw (9) to (3.center);
		\draw[out=150, looseness=0.75, in=-90] (42) to (35.center);
		\draw[out=135, in=-90] (41) to (27.center);
		\draw (19.center) to (15);
		\draw[out=90, looseness=0.75, in=-90] (36.center) to (29.center);
		\draw (53) to (56);
		\draw (8.center) to (12);
		\draw[out=-30, in=90] (34) to (40.center);
		\draw[bend left=15, looseness=1.25] (53) to (59.center);
		\draw[bend left=15] (56) to (49.center);
		\draw (7.center) to (11);
		\draw (15) to (1.center);
		\draw (9) to (15);
		\draw (60.center) to (57);
		\draw (58.center) to (56);
		\draw[out=90, looseness=0.75, in=-90] (35.center) to (30.center);
		\draw (18) to (24.center);
		\draw (12) to (26.center);
		\draw (10) to (4.center);
		\draw (20.center) to (16);
		\draw[out=-45, in=90] (33) to (46.center);
		\draw (9) to (2.center);
		\draw (44.center) to (42);
		\draw[out=-90, looseness=0.75, in=90] (39.center) to (48.center);
		\draw (10) to (16);
		\draw (17) to (22.center);
		\draw (11) to (21.center);
		\draw (18) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> CFA_d.tikz <==
\begin{tikzpicture}[dotpic]
	\path [use as bounding box] (-1,-3) rectangle (1,3);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.75) {};
		\node [style=none] (1) at (0.5, 2.75) {};
		\node [style=dot] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=dot] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=dot] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=dot] (11) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9.center);
		\draw (2) to (1.center);
		\draw (5) to (4.center);
		\draw (5) to (6.center);
		\draw (11) to (10.center);
		\draw (2) to (0.center);
		\draw (5) to (7.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> CFA_state.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=none] (0) at (0.75, 3.25) {};
	\node [style=dot] (1) at (-2.25, 2.75) {};
	\node [style=dot] (2) at (0.75, 2.75) {};
	\node [style=dot] (3) at (3.75, 2.75) {};
	\node [style=none] (4) at (-3, 2) {};
	\node [style=none] (5) at (-2.25, 2) {};
	\node [style=none] (6) at (-1.5, 2) {};
	\node [style=none] (7) at (-0.75, 2) {$=$};
	\node [style=none] (8) at (0, 2) {};
	\node [style=none] (9) at (0.75, 2) {};
	\node [style=none] (10) at (0.75, 2) {};
	\node [style=none] (11) at (1.5, 2) {};
	\node [style=none] (12) at (1.5, 2) {};
	\node [style=none] (13) at (2.25, 2) {$=$};
	\node [style=none] (14) at (3, 2) {};
	\node [style=none] (15) at (3.75, 2) {};
	\node [style=none] (16) at (3.75, 2) {};
	\node [style=none] (17) at (4.5, 2) {};
	\node [style=none] (18) at (4.5, 2) {};
	\node [style=none] (19) at (-3, 1.25) {};
	\node [style=none] (20) at (-2.25, 1.25) {};
	\node [style=none] (21) at (-1.5, 1.25) {};
	\node [style=none] (22) at (0, 1.25) {};
	\node [style=none] (23) at (0.75, 1.25) {};
	\node [style=none] (24) at (1.5, 1.25) {};
	\node [style=none] (25) at (3, 1.25) {};
	\node [style=none] (26) at (3.75, 1.25) {};
	\node [style=none] (27) at (4.5, 1.25) {};
	\node [style=dot] (28) at (-3.25, 0) {};
	\node [style=dot] (29) at (-0.75, 0) {};
	\node [style=dot] (30) at (2.25, 0) {};
	\node [style=dot] (31) at (4.75, 0) {};
	\node [style=none] (32) at (-4, -0.75) {};
	\node [style=none] (33) at (-2.5, -0.75) {};
	\node [style=none] (34) at (-1.5, -0.75) {};
	\node [style=none] (35) at (-1.5, -0.75) {};
	\node [style=none] (36) at (0, -0.75) {};
	\node [style=none] (37) at (0.75, -0.75) {$=$};
	\node [style=none] (38) at (1.5, -0.75) {};
	\node [style=none] (39) at (2.25, -0.75) {};
	\node [style=none] (40) at (3, -0.75) {};
	\node [style=none] (41) at (4, -0.75) {};
	\node [style=none] (42) at (4, -0.75) {};
	\node [style=none] (43) at (4.75, -0.75) {};
	\node [style=none] (44) at (5.5, -0.75) {};
	\node [style=none] (45) at (-3.25, -1.25) {};
	\node [style=none] (46) at (-2, -1.25) {};
	\node [style=dot] (47) at (-2, -1.25) {};
	\node [style=none] (48) at (-0.75, -1.25) {};
	\node [style=dot] (49) at (3.5, -1.25) {};
	\node [style=none] (50) at (3.5, -1.25) {};
	\node [style=none] (51) at (-4, -2.25) {};
	\node [style=none] (52) at (-3.25, -2.25) {};
	\node [style=none] (53) at (-0.75, -2.25) {};
	\node [style=none] (54) at (0, -2.25) {};
	\node [style=none] (55) at (1.5, -2.25) {};
	\node [style=none] (56) at (2.25, -2.25) {};
	\node [style=none] (57) at (4.75, -2.25) {};
	\node [style=none] (58) at (5.5, -2.25) {};
	\node [style=none] (59) at (0.75, -2.75) {};
	\draw  (32.center) to (51.center);
	\draw  (29) to (48.center);
	\draw [out=180, in=90] (1) to (4.center);
	\draw [bend right=45] (28) to (32.center);
	\draw [out=180, in=90] (3) to (14.center);
	\draw [bend right=45] (29) to (34.center);
	\draw [out=270, looseness=0.50, in=90] (45.center) to (53.center);
	\draw  (39.center) to (56.center);
	\draw  (44.center) to (58.center);
	\draw [out=270, looseness=0.75, in=90] (11.center) to (23.center);
	\draw  (18.center) to (27.center);
	\draw  (8.center) to (22.center);
	\draw [out=-90, looseness=0.75, in=90] (4.center) to (20.center);
	\draw  (28) to (45.center);
	\draw [bend right=45] (30) to (38.center);
	\draw [bend right=45] (31) to (42.center);
	\draw [bend left=45] (29) to (36.center);
	\draw  (36.center) to (54.center);
	\draw [bend right=45] (33.center) to (46.center);
	\draw [out=-90, looseness=0.75, in=90] (10.center) to (24.center);
	\draw [out=90, looseness=0.50, in=270] (52.center) to (48.center);
	\draw [out=270, looseness=0.75, in=90] (5.center) to (19.center);
	\draw  (43.center) to (57.center);
	\draw [bend left=45] (30) to (40.center);
	\draw [out=0, in=90] (2) to (12.center);
	\draw [bend left=45] (28) to (33.center);
	\draw [bend right=45] (50.center) to (41.center);
	\draw  (2) to (9.center);
	\draw  (31) to (43.center);
	\draw  (6.center) to (21.center);
	\draw  (38.center) to (55.center);
	\draw [out=0, in=90] (1) to (6.center);
	\draw [out=0, in=90] (3) to (18.center);
	\draw  (14.center) to (25.center);
	\draw  (16.center) to (26.center);
	\draw  (1) to (5.center);
	\draw [bend left=45] (31) to (44.center);
	\draw  (30) to (39.center);
	\draw  (3) to (15.center);
	\draw [bend right=45] (40.center) to (50.center);
	\draw [out=180, in=90] (2) to (8.center);
	\draw [bend right=45] (46.center) to (35.center);
\end{tikzpicture}

==> CFA_state_d.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=dot] (0) at (-4, 2.25) {};
	\node [style=none] (1) at (-4.75, 1.5) {};
	\node [style=none] (2) at (-4, 1.5) {};
	\node [style=none] (3) at (-4, 1.5) {};
	\node [style=none] (4) at (-3.25, 1.5) {};
	\node [style=none] (5) at (-3.25, 1.5) {};
	\node [style=none] (6) at (-3.25, 1.5) {};
	\node [style=none] (7) at (-4.5, 0.5) {};
	\node [style=none] (8) at (-4.5, 0.5) {};
	\node [style=none] (9) at (-4.5, 0.5) {};
	\node [style=none] (10) at (-3.5, 0.5) {};
	\node [style=none] (11) at (-3.5, 0.5) {};
	\node [style=none] (12) at (-4, 0) {};
	\node [style=dot] (13) at (-4, 0) {};
	\node [style=none] (14) at (-4, -1) {};
	\node [style=none] (15) at (-4, -1) {};
	\node [style=none] (16) at (-4, -1.75) {};
	\node [style=dot] (17) at (-4, -1.75) {};
	\draw [bend right=45] (12.center) to (10.center);
	\draw  (0) to (3.center);
	\draw [out=180, in=90] (0) to (1.center);
	\draw [bend right=45] (9.center) to (12.center);
	\draw  (14.center) to (16.center);
	\draw [out=0, in=90] (0) to (6.center);
\end{tikzpicture}

==> CFA_state_u.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=dot] (0) at (-0.5, 0.75) {};
	\node [style=none] (1) at (1.25, 0.75) {};
	\node [style=none] (2) at (1.25, 0.75) {};
	\node [style=none] (3) at (2.75, 0.75) {};
	\node [style=none] (4) at (2.75, 0.75) {};
	\node [style=none] (5) at (-1.25, 0) {};
	\node [style=dot] (6) at (-1.25, 0) {};
	\node [style=none] (7) at (0.25, 0) {};
	\node [style=none] (8) at (0.25, 0) {};
	\node [style=none] (9) at (0.25, 0) {};
	\node [style=none] (10) at (1.25, 0) {};
	\node [style=none] (11) at (1.25, 0) {};
	\node [style=none] (12) at (2, 0) {$=$};
	\node [style=dot] (13) at (0.75, -0.5) {};
	\node [style=none] (14) at (0.75, -0.5) {};
	\node [style=none] (15) at (-0.5, -1) {};
	\node [style=none] (16) at (-0.5, -1) {};
	\node [style=none] (17) at (2.75, -1) {};
	\node [style=none] (18) at (2.75, -1) {};
	\draw  (3.center) to (18.center);
	\draw [out=0, in=90] (0) to (8.center);
	\draw [bend right=45] (14.center) to (11.center);
	\draw [out=180, in=90] (0) to (5.center);
	\draw  (0) to (15.center);
	\draw  (1.center) to (10.center);
	\draw [bend right=45] (9.center) to (14.center);
\end{tikzpicture}

==> CFA_u.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.25) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=dot] (3) at (1.5, 0.75) {};
		\node [style=dot] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2, 0.25) {=};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (2.75, -1.25) {};
		\node [style=dot] (10) at (1, -2) {};
		\node [style=none] (11) at (2, -2) {=};
		\node [style=dot] (12) at (1.5, -2.5) {};
		\node [style=none] (13) at (0.5, -2.75) {};
		\node [style=none] (14) at (2.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (4) to (6.center);
		\draw (1.center) to (4);
		\draw (3) to (4);
		\draw (12) to (10);
		\draw (13.center) to (10);
		\draw (10) to (8.center);
		\draw (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> acfa_copy_proof.tikz <==
\circl \hspace{-3mm}
\begin{tikzpicture}[dotpic]
	\node [dot] (a) at (0,1) {};
	\node [dot] (b) at (0,0) {};
	\node [bn] (0) at (-1,-1) {};
	\node [bn] (1) at (1,-1) {};
	\draw (a) -- (b) -- (0) (b) -- (1);
	\draw (a) to [uploop] ();
\end{tikzpicture}
=\ \ 
\circl\ 
\begin{tikzpicture}[dotpic]
	\node [dot] (0) at (1,1.5) {};
	\node [dot] (a) at (0,0.5) {};
	\node [dot] (b) at (0,-0.5) {};
	\draw [bend left] (a) to (b);
	\draw [bend right] (a) to (b);
	\draw [out=90,in=180] (a) to (0) [out=0,in=90] (0) to (2,-1);
	\draw (b) to (0,-1);
\end{tikzpicture}\ \ =\ \ 
\begin{tikzpicture}[dotpic]
	\node [dot] (0) at (1,1.5) {};
	\node [dot] (a) at (0,0.7) {};
	\node [dot] (b) at (0,-0.7) {};
	\draw (b) to (0,-1.2);
	\draw (a) to [downloop] ();
	\draw (b) to [uploop] ();
	\draw [out=90,in=180] (a) to (0) [out=0,in=90] (0) to (2,-1);
\end{tikzpicture}
\ \ =
\begin{tikzpicture}[dotpic]
	\node [dot] (a) at (0,0.5) {};
	\node [dot] (b) at (1,0.5) {};
	\node [bn] (0) at (0,-0.5) {};
	\node [bn] (1) at (1,-0.5) {};
	\draw (a)--(0) (b)--(1);
	\draw (a) to [uploop] ();
	\draw (b) to [uploop] ();
\end{tikzpicture}


==> acfa_nf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (6.5, 1) {};
		\node [style=none] (4) at (7.5, 1) {};
		\node [style=none] (5) at (-0.25, 0.75) {...};
		\node [style=none] (6) at (7, 0.75) {...};
		\node [style=dot] (7) at (6.5, 0.5) {};
		\node [style=dot] (8) at (7.5, 0.5) {};
		\node [style=none, anchor=east] (9) at (-8.75, 0) {(i.)};
		\node [style=none] (10) at (-8.25, 0) {$0$};
		\node [style=none, anchor=east] (11) at (-5.75, 0) {(ii.)};
		\node [style=none] (12) at (-5, 0) {\circl};
		\node [style=none, anchor=east] (13) at (-1.75, 0) {(iii.)};
		\node [style=dot] (14) at (-0.5, 0) {};
		\node [style=none, anchor=east] (15) at (3, 0) {(iv.)};
		\node [style=none] (16) at (4, 0) {\icircl};
		\node [style=none] (17) at (4.75, 0) {...};
		\node [style=none] (18) at (5.5, 0) {\icircl};
		\node [style=dot] (19) at (6.5, -0.5) {};
		\node [style=dot] (20) at (7.5, -0.5) {};
		\node [style=none] (21) at (-0.25, -0.75) {...};
		\node [style=none] (22) at (7, -0.75) {...};
		\node [style=none] (23) at (-1.25, -1) {};
		\node [style=none] (24) at (-0.75, -1) {};
		\node [style=none] (25) at (0.25, -1) {};
		\node [style=none] (26) at (6.5, -1) {};
		\node [style=none] (27) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (14);
		\draw  (4.center) to (8);
		\draw  (19) to (26.center);
		\draw [bend right=15] (0.center) to (14);
		\draw  (20) to (27.center);
		\draw [out=225, in=315, loop] (8) to ();
		\draw  (3.center) to (7);
		\draw [out=225, in=315, loop] (7) to ();
		\draw [out=45, in=135, loop] (20) to ();
		\draw [bend right=15] (14) to (23.center);
		\draw [bend right=15] (1.center) to (14);
		\draw [bend left=15] (14) to (25.center);
		\draw [bend right=15] (14) to (24.center);
		\draw [out=45, in=135, loop] (19) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> antispecial_cfa.tikz <==
$\circl$
\begin{tikzpicture}[dotpic]
	\node [dot] (a) at (0,0.5) {};
	\node [dot] (b) at (0,-0.5) {};
	\draw [bend left] (a) to (b);
	\draw [bend right] (a) to (b);
	\draw (0,1) to (a) (b) to (0,-1);
\end{tikzpicture}\ \  $=$
\begin{tikzpicture}[dotpic]
	\node [dot] (a) at (0,0.7) {};
	\node [dot] (b) at (0,-0.7) {};
	\draw (0,1.2) to (a) (b) to (0,-1.2);
	\draw (a) to [downloop] ();
	\draw (b) to [uploop] ();
\end{tikzpicture}

==> bifunc.tikz <==
\begin{tikzpicture}[dotpic,yshift=5mm]
	\node [bn] (d1) at (0,1.5) {};
	\node [greenbox] (f) {$f$};
	\node [bn] (c1) at (0,-3) {};
	\node [bn] (d2) at (1.5,1.5) {};
	\node [bluebox] (g) at (1.5,-1.5) {$g$};
	\node [bn] (c2) at (1.5,-3) {};
	\draw (d1) --
		  (f)--
		  (c1);
	\draw (d2) --
		  (g)--
		  (c2);
\end{tikzpicture}
\ =\ \ 
\begin{tikzpicture}[dotpic,yshift=5mm]
	\node [bn] (d1) at (0,1.5) {};
	\node [greenbox] (f) at (0,-0.75) {$f$};
	\node [bn] (c1) at (0,-3) {};
	\node [bn] (d2) at (1.5,1.5) {};
	\node [bluebox] (g) at (1.5,-0.75) {$g$};
	\node [bn] (c2) at (1.5,-3) {};

	\draw (d1) --
		  (f)--
		  (c1);
	\draw (d2) --
		  (g)--
		  (c2);
\end{tikzpicture}
\ =\ \ 
\begin{tikzpicture}[dotpic,yshift=5mm]
	\node [bn] (d1) at (0,1.5) {};
	\node [greenbox] (f) at (0,-1.5) {$f$};
	\node [bn] (c1) at (0,-3) {};
	\node [bn] (d2) at (1.5,1.5) {};
	\node [bluebox] (g) at (1.5,0) {$g$};
	\node [bn] (c2) at (1.5,-3) {};

	\draw (d1) --
		  (f)--
		  (c1);
	\draw (d2) --
		  (g)--
		  (c2);
\end{tikzpicture}

==> black_tick_hopf_proof.tikz <==
\begin{tikzpicture}[dotpic]
	\node [bn] (b0) at (0,1.2) {};
	\node [dot] (0) at (0,0.5) {};
	\node [dot] (1) at (0,-0.5) {};
	\node [bn] (b1) at (0,-1.2) {};
	\draw (b0)--(0) (1)--(b1);
	\draw [bend left] (0) to (1) (1) to node[tick]{-} (0);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [bn] (b0) at (0,1.2) {};
	\node [dot] (0) at (0,0.5) {};
	\node [dot] (1) at (1,0.5) {};
	\node [dot] (2) at (0,-0.5) {};
	\node [dot] (3) at (1,-0.5) {};
	\node [dot] (cap) at (1.5,1) {};
	\node [bn] (b1) at (2,-1.2) {};
	\draw (b0)--(0);
	\draw (0)-- node[tick]{-} (2) (0)--(3) (1)--(2) (1)--(3);
	\draw (1) to [out=90,in=180] (cap) (cap) to [out=0,in=90] (2,0.5)
			to [out=-90,in=90] (b1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [bn] (b0) at (0,1.2) {};
	\node [dot] (0) at (0,0.5) {};
	\node [dot] (1) at (1,0.5) {};
	\node [white dot] (2) at (0,-0.5) {};
	\node [dot] (3) at (1,-0.5) {};
	\node [dot] (cap) at (1.5,1) {};
	\node [bn] (b1) at (2,-1.2) {};
	\draw (b0)--(0);
	\draw (0)--(2) (0)--(3) (1)--(2) (1)--(3);
	\draw (1) to [out=90,in=180] (cap) (cap) to [out=0,in=90] (2,0.5)
			to [out=-90,in=90] (b1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [bn] (b0) at (0,1.2) {};
	\node [dot] (0) at (0,0.5) {};
	\node [dot] (1) at (1,0.5) {};
	\node [white dot] (2) at (0,-0.5) {};
	\node [white dot] (3) at (1,-0.5) {};
	\node [dot] (cap) at (1.5,1) {};
	\node [bn] (b1) at (2,-1.2) {};
	\draw (b0)--(0);
	\draw (0)--(2) (0)--(3) (1)--(2) (1)-- node[tick]{-} (3);
	\draw (1) to [out=90,in=180] (cap) (cap) to [out=0,in=90] (2,0.5)
			to [out=-90,in=90] (b1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [bn] (b0) at (0,1.2) {};
	\node [dot] (0) at (0,0.5) {};
	\node [dot] (1) at (1,0.5) {};
	\node [white dot] (2) at (0,-0.5) {};
	\node [white dot] (3) at (1,-0.5) {};
	\node [white dot] (2p) at (0,-1) {};
	\node [white dot] (3p) at (1,-1) {};
	\node [dot] (cap) at (1.5,1) {};
	\node [bn] (b1) at (2,-1.2) {};
	\draw (b0)--(0);
	\draw (0)--(2)--(2p) (0)--(3)--(3p) (1)--(2) (1)-- node[tick]{-} (3);
	\draw (1) to [out=90,in=180] (cap) (cap) to [out=0,in=90] (2,0.5)
			to [out=-90,in=90] (b1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [bn] (b0) at (0,1.2) {};
	\node [dot] (2) at (0,-0.5) {};
	\node [white dot] (3) at (1,-0.5) {};
	\node [white dot] (2p) at (0,-1) {};
	\node [white dot] (3p) at (1,-1) {};
	\node [dot] (cap) at (1.5,1) {};
	\node [bn] (b1) at (2,-1.2) {};
	\draw [bend right] (b0) to (3);
	\draw (2)-- node[tick]{-} (2p) (3)--(3p) (1,0.5) -- node[tick]{-} (3);
	\draw (1,0.5) to [out=90,in=180] (cap) (cap) to [out=0,in=90] (2,0.5)
			to [out=-90,in=90] (b1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [bn] (b0) at (0,1.2) {};
	\node [bn] (b1) at (0,-1.2) {};
	\draw (b0)--(b1);
\end{tikzpicture}

==> black_transpose.tikz <==
\ensuremath{\left(
\begin{tikzpicture}[dotpic]
	\node [rectangle,draw=black,minimum width=1cm] (f) at (0,0) {f};
	\draw (f.north)+(-0.5,-0) -- (-0.5,1) (f.north)+(0.5,0) -- (0.5,1);
	\node [font=\bf\footnotesize] at (0,0.7) {...};
	\node [font=\bf\footnotesize] at (0,-0.7) {...};
	\draw (f.south)+(-0.5,0) -- (-0.5,-1) (f.south)+(0.5,0) -- (0.5,-1);
\end{tikzpicture}\right)^{\blackdot{}T} =
\begin{tikzpicture}[dotpic]
	\node [rectangle,draw=black,minimum width=1cm] (f) at (0,0) {f};
	\node [dot] (0) at (-1.5,1.2) {};
	\node [dot] (1) at (-0.5,1.2) {};
	\node [dot] (2) at (0.5,-1.2) {};
	\node [dot] (3) at (1.5,-1.2) {};
	\draw (f.north)+(-0.5,-0) to [out=90,in=0] (0);
	\draw (f.north)+(0.5,0) to [out=90,in=0] (1);
	\draw (f.north)+(-2.5,0) to [out=90,in=180] (0);
	\draw (f.north)+(-1.5,0) to [out=90,in=180] (1);
	\draw (f.north)+(-2.5,0) -- (-2.5,-1.2);
	\draw (f.north)+(-1.5,0) -- (-1.5,-1.2);
	\node [font=\bf\footnotesize] at (-0.1,0.7) {...};
	\node [font=\bf\footnotesize] at (0.1,-0.7) {...};
	\node [font=\bf\footnotesize] at (-2,-0.7) {...};
	\node [font=\bf\footnotesize] at (2,0.7) {...};
	\draw (f.south)+(-0.5,-0) to [out=-90,in=180] (2);
	\draw (f.south)+(0.5,0) to [out=-90,in=180] (3);
	\draw (f.south)+(2.5,0) to [out=-90,in=0] (3);
	\draw (f.south)+(1.5,0) to [out=-90,in=0] (2);
	\draw (f.south)+(2.5,0) -- (2.5,1.2);
	\draw (f.south)+(1.5,0) -- (1.5,1.2);
\end{tikzpicture}}

==> boobs.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=dot] (0) at (-1.5, 0.5) {};
	\node [style=dot] (1) at (1.5, 0.5) {};
	\node [style=none] (2) at (-2.5, -0.5) {};
	\node [style=none] (3) at (-1.5, -0.5) {};
	\node [style=none] (4) at (-0.5, -0.5) {};
	\node [style=none] (5) at (0.5, -0.5) {};
	\node [style=none] (6) at (0.5, -0.5) {};
	\node [style=none] (7) at (1.5, -0.5) {};
	\node [style=none] (8) at (2.5, -0.5) {};
	\node [style=none] (9) at (0, -1) {};
	\draw [bend left=45] (0) to (4.center);
	\draw  (1) to (7.center);
	\draw [bend left=45] (1) to (8.center);
	\draw [bend right=45] (9.center) to (6.center);
	\draw [bend right=45] (4.center) to (9.center);
	\draw [bend right=45] (1) to (5.center);
	\draw [bend right=45] (0) to (2.center);
	\draw  (0) to (3.center);
\end{tikzpicture}

==> bras_and_kets.tikz <==
\begin{tikzpicture}
	\node [style=none] (0) at (1.75, 0.5) {};
	\node [style=pt] (1) at (-0.75, 0.25) {$\psi$};
	\node [style=none] (2) at (-1.75, 0) {$\ket\psi =$};
	\node [style=none] (3) at (0.75, 0) {$\bra\psi =$};
	\node [style=none] (4) at (0.75, 0) {};
	\node [style=copt] (5) at (1.75, -0.25) {$\psi$};
	\node [style=none] (6) at (-0.75, -0.5) {};
	\draw  (1) to (6.center);
	\draw  (5) to (0.center);
\end{tikzpicture}

==> cap_and_cup.tikz <==
\ensuremath{S^0_2 = \mbox{\em `cap'} =
\begin{tikzpicture}[dotpic,scale=0.5]
	\draw (0,-0.5) to [out=90,in=180] (1,0.5) to [out=0,in=90] (2,-0.5);
	\node [dot] (0) at (1,0.5) {};
\end{tikzpicture}
\qquad\qquad
S^2_0 = \mbox{\em `cup'} =
\begin{tikzpicture}[dotpic,scale=0.5,yscale=-1]
	\draw (0,-0.5) to [out=90,in=180] (1,0.5) to [out=0,in=90] (2,-0.5);
	\node [dot] (0) at (1,0.5) {};
\end{tikzpicture}}

==> cfa_from_frob_state.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.75) {};
		\node [style=none] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-6.25, 2.5) {};
		\node [style=none] (3) at (-5.25, 2.5) {};
		\node [style=pt, inner sep=0.25 mm] (4) at (5, 2.5) {$\Psi$};
		\node [style=pt, inner sep=0.25 mm] (5) at (-2.5, 2.25) {$\Psi$};
		\node [style=dot] (6) at (2.25, 2.25) {};
		\node [style=dot] (7) at (-5.75, 1.75) {};
		\node [style=none] (8) at (-4.75, 1.75) {:=};
		\node [style=none] (9) at (3, 1.75) {:=};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=copt] (11) at (4, 1.25) {\small $\xi$};
		\node [style=copt] (12) at (5, 1.25) {\small $\xi$};
		\node [style=none] (13) at (-5.75, 1) {};
		\node [style=copt, inner sep=0.25 mm] (14) at (-3.5, 1) {$\Phi$};
		\node [style=copt, inner sep=0.25 mm] (15) at (-1.5, 1) {$\Phi$};
		\node [style=none, inner sep=0.25 mm] (16) at (6.25, 0.75) {};
		\node [style=none] (17) at (-2.5, 0.5) {};
		\node [style=none] (18) at (-1.5, -0.75) {};
		\node [style=none] (19) at (-5.75, -1) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=pt, inner sep=0.25 mm] (22) at (-3, -1.25) {$\Psi$};
		\node [style=dot] (23) at (-5.75, -1.75) {};
		\node [style=none] (24) at (-4.5, -1.75) {:=};
		\node [style=none] (25) at (3, -1.75) {:=};
		\node [style=dot] (26) at (2.25, -2) {};
		\node [style=copt] (27) at (4, -2) {\small $\xi$};
		\node [style=none] (28) at (-6.25, -2.5) {};
		\node [style=none] (29) at (-5.25, -2.5) {};
		\node [style=copt, inner sep=0.25 mm] (30) at (-2, -2.5) {$\Phi$};
		\node [style=none] (31) at (-3.75, -3) {};
		\node [style=none] (32) at (-3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (15);
		\draw (19.center) to (23);
		\draw[out=270, in=60] (1.center) to (15);
		\draw (4) to (12);
		\draw (13.center) to (7);
		\draw[out=270, in=60] (18.center) to (30);
		\draw[out=90, in=225] (31.center) to (22);
		\draw (7) to (3.center);
		\draw (7) to (2.center);
		\draw (10.center) to (6);
		\draw[out=-90, in=120] (0.center) to (14);
		\draw[out=-45, in=90] (4) to (16.center);
		\draw (22) to (30);
		\draw (5) to (14);
		\draw (5) to (17.center);
		\draw (23) to (29.center);
		\draw (23) to (28.center);
		\draw (20.center) to (26);
		\draw (21.center) to (27);
		\draw[out=90, in=225] (11) to (4);
		\draw (22) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> cfa_full_nf.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=none] (0) at (-2, 4.25) {};
	\node [style=none] (1) at (-1, 4.25) {};
	\node [style=none] (2) at (0, 4.25) {};
	\node [style=none] (3) at (2, 4.25) {};
	\node [style=dot] (4) at (-1.5, 3.75) {};
	\node [style=dot] (5) at (-1, 3.25) {};
	\node [style=none] (6) at (-0.75, 3) {};
	\node [style=none] (7) at (-0.5, 2.75) {\small ...};
	\node [style=none] (8) at (-0.25, 2.5) {};
	\node [style=dot] (9) at (0, 2.25) {};
	\node [style=dot] (10) at (0, 1.5) {};
	\node [style=dot] (11) at (0, 0.75) {};
	\node [style=none] (12) at (0, 0.25) {};
	\node [style=none] (13) at (0, 0) {\small ...};
	\node [style=none] (14) at (0, -0.25) {};
	\node [style=dot] (15) at (0, -0.75) {};
	\node [style=dot] (16) at (0, -1.5) {};
	\node [style=dot] (17) at (0, -2.25) {};
	\node [style=none] (18) at (-0.25, -2.5) {};
	\node [style=none] (19) at (-0.5, -2.75) {\small ...};
	\node [style=none] (20) at (-0.75, -3) {};
	\node [style=dot] (21) at (-1, -3.25) {};
	\node [style=dot] (22) at (-1.5, -3.75) {};
	\node [style=none] (23) at (-2, -4.25) {};
	\node [style=none] (24) at (-1, -4.25) {};
	\node [style=none] (25) at (0, -4.25) {};
	\node [style=none] (26) at (2, -4.25) {};
	\draw [bend right=60, looseness=1.25] (15) to (16);
	\draw  (22) to (21);
	\draw  (1.center) to (4);
	\draw  (24.center) to (22);
	\draw [bend right=60, looseness=1.25] (10) to (11);
	\draw  (17) to (26.center);
	\draw  (25.center) to (21);
	\draw  (0.center) to (4);
	\draw  (21) to (20.center);
	\draw  (11) to (12.center);
	\draw  (16) to (17);
	\draw  (2.center) to (5);
	\draw  (9) to (10);
	\draw  (4) to (5);
	\draw  (5) to (6.center);
	\draw  (9) to (3.center);
	\draw [bend left=60, looseness=1.25] (15) to (16);
	\draw [bend left=60, looseness=1.25] (10) to (11);
	\draw  (8.center) to (9);
	\draw  (18.center) to (17);
	\draw  (14.center) to (15);
	\draw  (23.center) to (22);
\end{tikzpicture}

==> cfa_normal_form.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=none] (0) at (-0.75, 3) {};
	\node [style=none] (1) at (0.75, 3) {};
	\node [style=none] (2) at (0, 2.75) {\small ...};
	\node [style=dot] (3) at (0, 2.25) {};
	\node [style=dot] (4) at (0, 1.5) {};
	\node [style=dot] (5) at (0, 0.75) {};
	\node [style=none] (6) at (0, 0.25) {};
	\node [style=none] (7) at (0, 0) {\small ...};
	\node [style=none] (8) at (0, -0.25) {};
	\node [style=dot] (9) at (0, -0.75) {};
	\node [style=dot] (10) at (0, -1.5) {};
	\node [style=dot] (11) at (0, -2.25) {};
	\node [style=none] (12) at (0, -2.75) {\small ...};
	\node [style=none] (13) at (-0.75, -3) {};
	\node [style=none] (14) at (0.75, -3) {};
	\draw  (13.center) to (11);
	\draw  (0.center) to (3);
	\draw  (3) to (4);
	\draw [bend right=60, looseness=1.25] (4) to (5);
	\draw  (8.center) to (9);
	\draw [bend left=60, looseness=1.25] (4) to (5);
	\draw  (10) to (11);
	\draw  (11) to (14.center);
	\draw  (3) to (1.center);
	\draw  (5) to (6.center);
	\draw [bend right=60, looseness=1.25] (9) to (10);
	\draw [bend left=60, looseness=1.25] (9) to (10);
\end{tikzpicture}

==> class_with_params.tikz <==
\begin{tikzpicture}[dotpic,scale=0.6]
	\node [style=pt] (0) at (-1.00, 2.00) {$\phi$};
	\node [style=pt] (1) at (1.00, 2.00) {$\psi$};
	\node [style=dot] (2) at (-1.00, 1.00) {};
	\node [style=dot] (3) at (1.00, 1.00) {};
	\node [style=dot] (4) at (-2.00, 0.00) {};
	\node [style=white dot] (5) at (0.00, 0.00) {};
	\node [style=dot] (6) at (2.00, 0.00) {};
	\node [style=none] (7) at (-2.00, -0.75) {};
	\node [style=none] (8) at (0.00, -0.75) {};
	\node [style=none] (9) at (2.00, -0.75) {};
	\node [style=dot] (10) at (-1.00, -1.00) {};
	\node [style=dot] (11) at (1.00, -1.00) {};
	\node [style=dot] (12) at (0.00, -2.00) {};
	\node [style=none] (13) at (0.00, -2.75) {};
	\draw  (5) to (10);
	\draw  (0) to (2);
	\draw  (10) to node[tick]{-} (12);
	\draw  (3) to (5);
	\draw  (3) to node[tick]{-} (6);
	\draw  (2) to node[tick]{-} (4);
	\draw  (2) to (5);
	\draw  (5) to (11);
	\draw  (4) to node[tick]{-} (10);
	\draw  (11) to node[tick]{-} (12);
	\draw  (6) to (9.center);
	\draw  (5) to (8.center);
	\draw  (4) to (7.center);
	\draw  (1) to (3);
	\draw  (6) to node[tick]{-} (11);
	\draw  (12) to (13.center);
\end{tikzpicture}

==> com.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (5.25, 0.5) {};
		\node [style=none] (5) at (7.5, 0.5) {};
		\node [style=dot] (6) at (5.25, 0) {};
		\node [style=dot] (7) at (7.5, 0) {};
		\node [style=none] (8) at (2, -0.25) {};
		\node [style=none] (9) at (3, -0.25) {};
		\node [style=none] (10) at (-1.25, -0.5) {4.};
		\node [style=none] (11) at (1.25, -0.5) {$=$};
		\node [style=none] (12) at (3.5, -0.5) {;};
		\node [style=none] (13) at (6.25, -0.5) {$=$};
		\node [style=none] (14) at (7, -0.5) {};
		\node [style=none] (15) at (8, -0.5) {};
		\node [style=dot] (16) at (0.25, -0.75) {};
		\node [style=dot] (17) at (2.5, -0.75) {};
		\node [style=none] (18) at (0.25, -1.25) {};
		\node [style=none] (19) at (2.5, -1.25) {};
		\node [style=none] (20) at (4.75, -1.25) {};
		\node [style=none] (21) at (5.75, -1.25) {};
		\node [style=none] (22) at (7, -1.25) {};
		\node [style=none] (23) at (8, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[out=135, in=-90] (16) to (0.center);
		\draw[out=30, in=-90] (17) to (9.center);
		\draw[out=-135, in=90] (6) to (20.center);
		\draw[out=-30, in=90] (7) to (15.center);
		\draw[out=45, in=-90] (16) to (1.center);
		\draw[out=90, looseness=0.75, in=-90] (9.center) to (2.center);
		\draw (18.center) to (16);
		\draw[out=-90, looseness=0.75, in=90] (14.center) to (23.center);
		\draw (5.center) to (7);
		\draw[out=-90, looseness=0.75, in=90] (15.center) to (22.center);
		\draw[out=150, looseness=0.75, in=-90] (17) to (8.center);
		\draw (4.center) to (6);
		\draw (19.center) to (17);
		\draw[out=-45, in=90] (6) to (21.center);
		\draw[out=-150, looseness=0.75, in=90] (7) to (14.center);
		\draw[out=90, looseness=0.75, in=-90] (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> com1.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=none] (0) at (0.25, 0.5) {};
	\node [style=none] (1) at (2.5, 0.5) {};
	\node [style=dot] (2) at (0.25, 0) {};
	\node [style=dot] (3) at (2.5, 0) {};
	\node [style=none] (4) at (-0.25, -0.5) {};
	\node [style=none] (5) at (0.75, -0.5) {};
	\node [style=none] (6) at (1.5, -0.5) {$=$};
	\node [style=none] (7) at (-0.25, -1.25) {};
	\node [style=none] (8) at (0.75, -1.25) {};
	\node [style=none] (9) at (2, -1.25) {};
	\node [style=none] (10) at (3, -1.25) {};
	\draw  (1.center) to (3);
	\draw [out=-90, looseness=0.75, in=90] (4.center) to (8.center);
	\draw [out=225, in=90] (3) to (9.center);
	\draw [out=270, looseness=0.75, in=90] (5.center) to (7.center);
	\draw  (0.center) to (2);
	\draw [out=-45, in=90] (3) to (10.center);
	\draw [out=210, in=90] (2) to (4.center);
	\draw [out=-30, looseness=0.75, in=90] (2) to (5.center);
\end{tikzpicture}

==> com2.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=none] (0) at (-0.25, 0.5) {};
	\node [style=none] (1) at (0.75, 0.5) {};
	\node [style=none] (2) at (2, 0.5) {};
	\node [style=none] (3) at (3, 0.5) {};
	\node [style=none] (4) at (-0.25, -0.25) {};
	\node [style=none] (5) at (0.75, -0.25) {};
	\node [style=none] (6) at (1.5, -0.25) {$=$};
	\node [style=dot] (7) at (0.25, -0.75) {};
	\node [style=dot] (8) at (2.5, -0.75) {};
	\node [style=none] (9) at (0.25, -1.25) {};
	\node [style=none] (10) at (2.5, -1.25) {};
	\draw [out=-210, in=-90] (7) to (4.center);
	\draw [out=45, in=-90] (8) to (3.center);
	\draw  (9.center) to (7);
	\draw [out=90, looseness=0.75, in=-90] (4.center) to (1.center);
	\draw [out=-270, looseness=0.75, in=-90] (5.center) to (0.center);
	\draw [out=30, looseness=0.75, in=-90] (7) to (5.center);
	\draw  (10.center) to (8);
	\draw [out=-225, in=-90] (8) to (2.center);
\end{tikzpicture}

==> comonoid_axioms.tikz <==
\begin{tikzpicture}[dotpic,scale=0.6,yscale=-1,yshift=5mm]
	\node [dot] (0) at (0,-1) {};
	\node [dot] (1) at (1,0) {};
	\node [bn] (b1) at (-2,1) {};
	\node [bn] (b2) at (0,1) {};
	\node [bn] (b3) at (2,1) {};
	\node [bn] (b4) at (0,-2) {};
	\draw (b1)--(0)--(b4) (b2)--(1)--(b3) (0)--(1);
\end{tikzpicture} $=$
\begin{tikzpicture}[dotpic,scale=0.6,xscale=-1,yscale=-1,yshift=5mm]
	\node [dot] (0) at (0,-1) {};
	\node [dot] (1) at (1,0) {};
	\node [bn] (b1) at (-2,1) {};
	\node [bn] (b2) at (0,1) {};
	\node [bn] (b3) at (2,1) {};
	\node [bn] (b4) at (0,-2) {};
	\draw (b1)--(0)--(b4) (b2)--(1)--(b3) (0)--(1);
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[dotpic,scale=0.6,yscale=-1]
	\node [dot] (0) at (-0.7,0.7) {};
	\node [bn] (b1) at (1,1) {};
	\node [dot] (1) at (0,0) {};
	\node [bn] (b2) at (0,-1) {};
	\draw (0)--(1)--(b2) (b1)--(1);
\end{tikzpicture} $=$
\begin{tikzpicture}[dotpic,scale=0.6,yscale=-1,xscale=-1]
	\node [dot] (0) at (-0.7,0.7) {};
	\node [bn] (b1) at (1,1) {};
	\node [dot] (1) at (0,0) {};
	\node [bn] (b2) at (0,-1) {};
	\draw (0)--(1)--(b2) (b1)--(1);
\end{tikzpicture} $=$
\begin{tikzpicture}[dotpic,scale=0.6]
	\node [bn] (0) at (0,1) {};
	\node [bn] (1) at (0,-1) {};
	\draw (0)--(1);
\end{tikzpicture}


==> composition_of_states.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=dot] (0) at (-2.50, 0.00) {};
	\node [style=dot] (1) at (0.50, 0.00) {};
	\node [style=none] (2) at (-3.50, -1.00) {};
	\node [style=none] (3) at (-2.50, -1.00) {};
	\node [style=none] (4) at (-1.50, -1.00) {};
	\node [style=none] (5) at (-0.50, -1.00) {};
	\node [style=none] (6) at (-0.50, -1.00) {};
	\node [style=none] (7) at (0.50, -1.00) {};
	\node [style=none] (8) at (1.50, -1.00) {};
	\node [style=none] (9) at (-1.00, -1.50) {};
	\draw  (0) to (3.north);
	\draw [bend left=45] (1) to (8.north);
	\draw [bend right=45] (1) to (6.north);
	\draw  (1) to (7.north);
	\draw [bend right=45] (9.north) to (5.north);
	\draw [bend right=45] (0) to (2.north);
	\draw [bend right=45] (4.north) to (9.north);
	\draw [bend left=45] (0) to (4.north);
\end{tikzpicture}
\ \ =\ \ 
\begin{tikzpicture}[dotpic]
	\node [style=dot] (0) at (-0.50, 0.00) {};
	\node [style=none] (1) at (-2.00, -1.00) {};
	\node [style=none] (2) at (-1.00, -1.00) {};
	\node [style=none] (3) at (0.00, -1.00) {};
	\node [style=none] (4) at (1.00, -1.00) {};
	\draw [out=180, in=90] (0) to (1.north);
	\draw [bend right] (0) to (2.north);
	\draw [bend left] (0) to (3.north);
	\draw [out=-4, in=90] (0) to (4.north);
\end{tikzpicture}

==> contains_two_loops_zero.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {\small ...};
		\node [style=none] (1) at (2, 1.75) {\small ...};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=dot] (4) at (-2, 1) {};
		\node [style=dot] (5) at (2, 1) {};
		\node [style=dot] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-1, 0) {=};
		\node [style=none] (8) at (0, 0) {\icircl};
		\node [style=none] (9) at (1, 0) {\icircl};
		\node [style=dot] (10) at (2, 0) {};
		\node [style=none, anchor=west] (11) at (2.75, 0) {$=\ 0$};
		\node [style=dot] (12) at (-2, -0.25) {};
		\node [style=dot] (13) at (-2, -1) {};
		\node [style=dot] (14) at (2, -1) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (-2, -1.75) {\small ...};
		\node [style=none] (18) at (2, -1.75) {\small ...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (14) to (16.center);
		\draw [bend right=45] (12) to (13);
		\draw [out=45, in=135, loop] (14) to ();
		\draw [bend left=45] (12) to (13);
		\draw [out=45, in=135, loop] (10) to ();
		\draw  (2.center) to (4);
		\draw  (13) to (15.center);
		\draw [bend left=45] (4) to (6);
		\draw  (6) to (12);
		\draw [out=225, in=315, loop] (10) to ();
		\draw  (3.center) to (5);
		\draw [out=225, in=315, loop] (5) to ();
		\draw [bend right=45] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> defn_symmetric_state.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=none] (7) at (-10.00, -0.77) {$\Psi =$};
	\node [style=dot] (0) at (-1.75, 0.00) {};
	\node [style=dot] (1) at (6.75, 0.00) {};
	\node [style=dot] (2) at (-7.25, -0.25) {};
	\node [style=none] (7) at (-7.25, -1.00) {$\ldots$};
	\node [style=none] (3) at (-4.50, -0.75) {$=$};
	\node [style=none] (10) at (-1.75, -1.00) {$\ldots$};
	\node [style=none] (4) at (1.00, -0.75) {$=$};
	\node [style=none] (5) at (2.50, -0.75) {$\ldots$};
	\node [style=none] (6) at (4.00, -0.75) {$=$};
	\node [style=none] (15) at (6.75, -1.00) {$\ldots$};
	\node [style=none] (8) at (-3.75, -1.00) {};
	\node [style=none] (9) at (-2.75, -1.00) {};
	\node [style=none] (11) at (-0.75, -1.00) {};
	\node [style=none] (12) at (0.25, -1.00) {};
	\node [style=none] (13) at (4.75, -1.00) {};
	\node [style=none] (14) at (5.75, -1.00) {};
	\node [style=none] (16) at (7.75, -1.00) {};
	\node [style=none] (17) at (8.75, -1.00) {};
	\node [style=none] (18) at (-9.25, -1.25) {};
	\node [style=none] (19) at (-8.25, -1.25) {};
	\node [style=none] (20) at (-6.25, -1.25) {};
	\node [style=none] (21) at (-5.25, -1.25) {};
	\node [style=none] (22) at (-3.75, -1.75) {};
	\node [style=none] (23) at (-2.75, -1.75) {};
	\node [style=none] (24) at (-0.75, -1.75) {};
	\node [style=none] (25) at (0.25, -1.75) {};
	\node [style=none] (26) at (4.75, -1.75) {};
	\node [style=none] (27) at (5.75, -1.75) {};
	\node [style=none] (28) at (7.75, -1.75) {};
	\node [style=none] (29) at (8.75, -1.75) {};
	\draw [out=180, in=75] (2) to (18.north);
	\draw [out=-90, looseness=0.75, in=90] (8.north) to (23.north);
	\draw [out=270, looseness=0.75, in=90] (9.north) to (22.north);
	\draw [bend left] (1) to (16.north);
	\draw [out=-4, in=105] (2) to (21.north);
	\draw [out=270, looseness=0.75, in=90] (17.north) to (28.north);
	\draw [bend right] (2) to (19.north);
	\draw [bend left] (0) to (11.north);
	\draw [out=-90, looseness=0.75, in=90] (16.north) to (29.north);
	\draw [bend left] (2) to (20.north);
	\draw  (12.north) to (25.north);
	\draw [bend right] (0) to (9.north);
	\draw [out=-4, in=105] (1) to (17.north);
	\draw [out=180, in=75] (1) to (13.north);
	\draw  (13.north) to (26.north);
	\draw  (14.north) to (27.north);
	\draw [out=180, in=75] (0) to (8.north);
	\draw  (11.north) to (24.north);
	\draw [bend right] (1) to (14.north);
	\draw [out=-4, in=105] (0) to (12.north);
\end{tikzpicture}

==> dot_lolli_2d.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=dot] (5) at (-1.25, 0.5) {};
		\node [style=dot] (6) at (0.5, 0.5) {};
		\node [style=dot] (7) at (1.75, 0.5) {};
		\node [style=dot] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (-2.5, 0) {$=$};
		\node [style=dot] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-0.75, 0) {$\approx$};
		\node [style=dot] (12) at (0, 0) {};
		\node [style=none] (13) at (1, 0) {$=$};
		\node [style=none] (14) at (2.5, 0) {$\approx$};
		\node [style=dot] (15) at (1.75, -0.5) {};
		\node [style=dot] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (-3, -1) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=45] (7) to (15);
		\draw[out=30, in=120, loop] (6) to ();
		\draw (3.center) to (7);
		\draw (0.center) to (17.center);
		\draw (2.center) to (12);
		\draw (1.center) to (10);
		\draw (16) to (21.center);
		\draw[bend left] (6) to (12);
		\draw (15) to (20.center);
		\draw[bend right=45] (7) to (15);
		\draw[out=225, in=315, loop] (8) to ();
		\draw (10) to (18.center);
		\draw (12) to (19.center);
		\draw[bend left] (5) to (10);
		\draw (4.center) to (8);
		\draw[out=45, in=135, loop] (16) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> double_loop_zero_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-3.75, 0) {\circl};
		\node [style=dot] (2) at (-3, 0) {};
		\node [style=none] (3) at (-2.25, 0) {=};
		\node [style=none] (4) at (-1.5, 0) {\circl};
		\node [style=dot] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.25, 0) {=};
		\node [style=dot] (7) at (1, 0) {};
		\node [style=dot] (8) at (2, 0) {};
		\node [style=none] (9) at (2.75, 0) {=};
		\node [style=dot] (10) at (3.5, 0) {};
		\node [style=dot] (11) at (-0.5, -0.75) {};
		\node [style=dot] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=45, in=135, loop] (0) to ();
		\draw [out=45, in=135, loop] (2) to ();
		\draw [out=210, looseness=1.50, in=150] (5) to (11);
		\draw [out=45, in=135, loop] (8) to ();
		\draw [out=45, in=135, loop] (7) to ();
		\draw [out=45, in=135, loop] (10) to ();
		\draw [out=225, in=315, loop] (2) to ();
		\draw [out=270, looseness=1.25, in=0] (8) to (13.center);
		\draw  (0) to (5);
		\draw [out=225, in=315, loop] (10) to ();
		\draw [out=-30, looseness=1.50, in=30] (5) to (11);
		\draw [out=-90, looseness=1.25, in=180] (7) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> dude_with_sword.tikz <==
\begin{tikzpicture}
	\node [style=none] (0) at (-0.25, 1.5) {};
	\node [style=none] (1) at (1.25, 1.25) {};
	\node [style=pt, inner sep=0.5 mm] (2) at (-1.75, 1) {\large $\phantom{:o}$};
	\node [style=none, rotate=-90] (3) at (-1.75, 1) {\large :(};
	\node [style=copt] (4) at (-2.5, 0) {$\xi$};
	\node [style=copt, inner sep=0.5 mm] (5) at (-1, 0) {\large $\Phi$};
	\node [style=none] (6) at (0.5, 0) {=};
	\node [style=dot] (7) at (-1.75, -0.5) {};
	\node [style=none] (8) at (-2.25, -1.25) {};
	\node [style=none] (9) at (-1.25, -1.25) {};
	\node [style=none] (10) at (1.25, -1.25) {};
	\draw  (2) to (5);
	\draw  (2) to (7);
	\draw [out=90, in=225] (4) to (2);
	\draw  (1.center) to (10.center);
	\draw [bend right] (7) to (8.center);
	\draw [out=45, in=270] (5) to (0.center);
	\draw [bend left] (7) to (9.center);
\end{tikzpicture}

==> five_superclasses.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (5.75, 1) {};
		\node [style=dot] (1) at (-1, 0.75) {};
		\node [style=white dot] (2) at (2.5, 0.75) {};
		\node [style=white dot] (3) at (-6.5, 0.5) {};
		\node [style=dot] (4) at (-4, 0.5) {};
		\node [style=dot] (5) at (5, 0.5) {};
		\node [style=none] (6) at (5.75, 0.5) {};
		\node [style=dot] (7) at (6.5, 0.5) {};
		\node [style=dot] (8) at (0, 0.25) {};
		\node [style=dot] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=white dot] (11) at (5.75, 0) {};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=none] (13) at (-7.25, -0.25) {};
		\node [style=none] (14) at (-6.75, -0.25) {};
		\node [style=none] (15) at (-6.25, -0.25) {};
		\node [style=none] (16) at (-5.75, -0.25) {};
		\node [style=none] (17) at (-4.75, -0.25) {};
		\node [style=none] (18) at (-4.25, -0.25) {};
		\node [style=none] (19) at (-3.75, -0.25) {};
		\node [style=none] (20) at (-3.25, -0.25) {};
		\node [style=none] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-0.25, -0.25) {};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {};
		\node [style=none] (27) at (3.25, -0.25) {};
		\node [style=none] (28) at (4, -0.25) {};
		\node [style=none] (29) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10.center);
		\draw[bend left=15] (4) to (19.center);
		\draw[out=195, in=90] (2) to (25.center);
		\draw[bend left] (8) to (24.center);
		\draw[bend right] (4) to (17.center);
		\draw[out=-15, in=135] (1) to node[tick]{-} (8);
		\draw (11) to (29.center);
		\draw (7) to (11);
		\draw (2) to (26.center);
		\draw (0) to (5);
		\draw (1) to (22.center);
		\draw[looseness=0.75, bend right] (8) to (23.center);
		\draw[bend left=15] (3) to (15.center);
		\draw[out=195, in=90] (1) to (21.center);
		\draw[bend left] (4) to (20.center);
		\draw (0) to (6.center);
		\draw (0) to (7);
		\draw[bend left] (3) to (16.center);
		\draw (5) to (11);
		\draw[looseness=0.75, bend right] (9) to (27.center);
		\draw[bend left] (9) to (28.center);
		\draw[out=-15, in=135] (2) to (9);
		\draw[bend right] (3) to (13.center);
		\draw (7) to (12.center);
		\draw[bend right=15] (4) to (18.center);
		\draw[bend right=15] (3) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob_state_from_cfa.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (5, 0.75) {};
		\node [style=none] (5) at (6.75, 0.75) {};
		\node [style=pt, inner sep=0.25 mm] (6) at (-6.5, 0.25) {$\Psi$};
		\node [style=dot] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-5, 0) {:=};
		\node [style=none] (9) at (1, 0) {:=};
		\node [style=none] (10) at (6, 0) {:=};
		\node [style=copt, inner sep=0.25 mm] (11) at (-0.25, -0.25) {$\Phi$};
		\node [style=dot] (12) at (2.25, -0.25) {};
		\node [style=copt] (13) at (5, -0.25) {$\xi$};
		\node [style=dot] (14) at (6.75, -0.5) {};
		\node [style=none] (15) at (-7.25, -1) {};
		\node [style=none] (16) at (-6.5, -1) {};
		\node [style=none] (17) at (-5.75, -1) {};
		\node [style=none] (18) at (-4.25, -1) {};
		\node [style=none] (19) at (-3.5, -1) {};
		\node [style=none] (20) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=270, in=45] (1.center) to (11);
		\draw [out=270, in=135] (0.center) to (11);
		\draw [out=-30, in=90] (7) to (20.center);
		\draw  (6) to (16.center);
		\draw  (4.center) to (13);
		\draw [out=90, in=225] (15.center) to (6);
		\draw [bend right] (2.center) to (12);
		\draw [out=210, in=90] (7) to (18.center);
		\draw  (7) to (19.center);
		\draw  (5.center) to (14);
		\draw [bend left] (3.center) to (12);
		\draw [out=-45, in=90] (6) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frobenius_identity.tikz <==
\begin{tikzpicture}[dotpic,scale=0.7,xscale=0.7,yshift=5mm]
	\node [dot] (0) at (0,0) {};
	\node [dot] (1) at (1,-1) {};
	
	\node (b1) at (0,1) {};
	\node (b2) at (2,1) {};
	
	\node (b3) at (-1,-2) {};
	\node (b4) at (1,-2) {};
	
	\draw (0)--(1);
	\draw (b1) -- (0) (1) -- (b4);
	\draw [bend left] (b2) to (1);
	\draw [bend right] (0) to (b3);
\end{tikzpicture} $=$
\begin{tikzpicture}[dotpic,scale=0.7,xscale=0.7,yshift=5mm]
	\node [dot] (0) at (0,0) {};
	\node [dot] (1) at (0,-1) {};
	\node (b1) at (-1,1) {};
	\node (b2) at (1,1) {};
	\node (b3) at (-1,-2) {};
	\node (b4) at (1,-2) {};
	\draw (0)--(1) (b1)--(0)--(b2) (b3)--(1)--(b4);
\end{tikzpicture}

==> frobenius_ids.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {};
		\node [style=none] (1) at (-5.5, 3) {};
		\node [style=none] (2) at (-4.5, 3) {};
		\node [style=none] (3) at (-3.5, 3) {};
		\node [style=none] (4) at (-2.5, 3) {};
		\node [style=none] (5) at (-1.5, 3) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (2.25, 3) {};
		\node [style=none] (8) at (4.5, 3) {};
		\node [style=dot] (9) at (1, 2.75) {};
		\node [style=dot] (10) at (3.5, 2.75) {};
		\node [style=dot] (11) at (-5, 2.5) {};
		\node [style=dot] (12) at (-3, 2.5) {};
		\node [style=none] (13) at (-7.25, 2.25) {1.};
		\node [style=none] (14) at (-4, 2.25) {=};
		\node [style=none] (15) at (-1.25, 2.25) {;};
		\node [style=dot] (16) at (0.5, 2.25) {};
		\node [style=none] (17) at (1.5, 2.25) {=};
		\node [style=none] (18) at (3, 2.25) {=};
		\node [style=dot] (19) at (4, 2.25) {};
		\node [style=dot] (20) at (-5.5, 2) {};
		\node [style=dot] (21) at (-2.5, 2) {};
		\node [style=none] (22) at (-5.5, 1.5) {};
		\node [style=none] (23) at (-2.5, 1.5) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=none] (25) at (2.25, 1.5) {};
		\node [style=none] (26) at (4, 1.5) {};
		\node [style=none] (27) at (-5.5, 0.75) {};
		\node [style=none] (28) at (-2.5, 0.75) {};
		\node [style=none] (29) at (0.5, 0.75) {};
		\node [style=none] (30) at (2.25, 0.75) {};
		\node [style=none] (31) at (4, 0.75) {};
		\node [style=dot] (32) at (-5.5, 0.25) {};
		\node [style=dot] (33) at (-2.5, 0.25) {};
		\node [style=none] (34) at (-7.25, 0) {2.};
		\node [style=none] (35) at (-4, 0) {=};
		\node [style=none] (36) at (-1.25, 0) {;};
		\node [style=dot] (37) at (0.5, 0) {};
		\node [style=none] (38) at (1.5, 0) {=};
		\node [style=none] (39) at (3, 0) {=};
		\node [style=dot] (40) at (4, 0) {};
		\node [style=dot] (41) at (-5, -0.25) {};
		\node [style=dot] (42) at (-3, -0.25) {};
		\node [style=dot] (43) at (1, -0.5) {};
		\node [style=dot] (44) at (3.5, -0.5) {};
		\node [style=none] (45) at (-6.5, -0.75) {};
		\node [style=none] (46) at (-5.5, -0.75) {};
		\node [style=none] (47) at (-4.5, -0.75) {};
		\node [style=none] (48) at (-3.5, -0.75) {};
		\node [style=none] (49) at (-2.5, -0.75) {};
		\node [style=none] (50) at (-1.5, -0.75) {};
		\node [style=none] (51) at (0, -0.75) {};
		\node [style=none] (52) at (2.25, -0.75) {};
		\node [style=none] (53) at (4.5, -0.75) {};
		\node [style=none] (54) at (-6, -1.5) {};
		\node [style=none] (55) at (-5, -1.5) {};
		\node [style=none] (56) at (-3.5, -1.5) {};
		\node [style=none] (57) at (-2.5, -1.5) {};
		\node [style=dot] (58) at (-5, -2) {};
		\node [style=dot] (59) at (-3, -2) {};
		\node [style=none] (60) at (-7.25, -2.25) {3.};
		\node [style=none] (61) at (-4, -2.25) {=};
		\node [style=dot] (62) at (-5.5, -2.5) {};
		\node [style=dot] (63) at (-3, -2.5) {};
		\node [style=none] (64) at (-5.5, -3) {};
		\node [style=none] (65) at (-4.5, -3) {};
		\node [style=none] (66) at (-3.5, -3) {};
		\node [style=none] (67) at (-2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (62);
		\draw (7.center) to (25.center);
		\draw (21) to (5.center);
		\draw (43) to (37);
		\draw (6.center) to (16);
		\draw (52.center) to (30.center);
		\draw (11) to (1.center);
		\draw (51.center) to (37);
		\draw (12) to (3.center);
		\draw (33) to (50.center);
		\draw (59) to (63);
		\draw (53.center) to (40);
		\draw (8.center) to (19);
		\draw (42) to (33);
		\draw (59) to (56.center);
		\draw (42) to (49.center);
		\draw (19) to (26.center);
		\draw (32) to (45.center);
		\draw (41) to (47.center);
		\draw (37) to (29.center);
		\draw (27.center) to (32);
		\draw (11) to (20);
		\draw (11) to (2.center);
		\draw (40) to (31.center);
		\draw (16) to (24.center);
		\draw (59) to (57.center);
		\draw (66.center) to (63);
		\draw (63) to (67.center);
		\draw[bend left=15] (62) to (54.center);
		\draw (28.center) to (33);
		\draw (9) to (16);
		\draw[bend left=15, looseness=1.25] (58) to (65.center);
		\draw (23.center) to (21);
		\draw (41) to (32);
		\draw (12) to (21);
		\draw (12) to (4.center);
		\draw (58) to (55.center);
		\draw (10) to (19);
		\draw (41) to (46.center);
		\draw (64.center) to (62);
		\draw (20) to (0.center);
		\draw (42) to (48.center);
		\draw (22.center) to (20);
		\draw (44) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> ghz_w_ax1.tikz <==
\begin{tikzpicture}[dotpic,scale=0.5]
	\node [bn] (0) at (0,1.5) {};
	\node [bn] (1) at (0,-1.5) {};
	\draw (0)-- node[tick]{-} (1);
\end{tikzpicture}
:=
\begin{tikzpicture}[dotpic,yshift=-5mm,scale=0.5]
	\node [bn] (b0) at (-1,2) {};
	\node [dot] (0) at (0,0) {};
	\node [white dot] (1) at (1.5,1) {};
	\node [bn] (b1) at (2.5,-1) {};
	\draw (b0) to [out=-90,in=180] (0) (0) to [out=0,in=180] (1) (1) to [out=0,in=90] (b1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,yshift=-5mm,scale=0.5]
	\node [bn] (b0) at (-1,2) {};
	\node [white dot] (0) at (0,0) {};
	\node [dot] (1) at (1.5,1) {};
	\node [bn] (b1) at (2.5,-1) {};
	\draw (b0) to [out=-90,in=180] (0) (0) to [out=0,in=180] (1) (1) to [out=0,in=90] (b1);
\end{tikzpicture}

==> ghz_w_ax2.tikz <==
\begin{tikzpicture}[small dotpic]
		\node [bn] (0) at (0,1.2) {};
		\node [white dot] (1) at (0,0) {};
		\node [bn] (2) at (-1,-1) {};
		\node [bn] (3) at (1,-1) {};
		\draw (0) -- node[tick]{-} (1) (1)--(2) (1)--(3);
	\end{tikzpicture} =
	\begin{tikzpicture}[small dotpic]
		\node [bn] (0) at (0,1.2) {};
		\node [white dot] (1) at (0,0) {};
		\node [bn] (2) at (-1,-1) {};
		\node [bn] (3) at (1,-1) {};
		\draw (0) -- (1) (1) -- node[tick]{-} (2) (1) -- node[tick]{-} (3);
\end{tikzpicture}

==> ghz_w_ax3.tikz <==
\begin{tikzpicture}[dotpic,scale=0.80]
		\node [dot] (g1) at (0,1) {};
		\node [white dot] (r1) at (0,0) {};
		\node [bn] (c1) at (-1,-1) {};
		\node [bn] (c2) at (1,-1) {};
		\draw (g1)--(r1)--(c1) (r1)--(c2);
\end{tikzpicture}
=\ \ 
\begin{tikzpicture}[dotpic,yshift=-5mm,scale=0.80]
		\node [dot] (g1) at (0,1) {};
		\node [dot] (g2) at (1,1) {};
		\node [bn] (c1) at (0,0) {};
		\node [bn] (c2) at (1,0) {};
		\draw (g1)--(c1) (g2)--(c2);
\end{tikzpicture}

==> ghz_w_pair_axioms.tikz <==
(i.)\ \ 
\begin{tikzpicture}[dotpic,scale=0.5]
	\node [bn] (0) at (0,1.5) {};
	\node [bn] (1) at (0,-1.5) {};
	\draw (0)-- node[tick]{-} (1);
\end{tikzpicture}
:=
\begin{tikzpicture}[dotpic,yshift=-5mm,scale=0.5]
	\node [bn] (b0) at (-1,2) {};
	\node [dot] (0) at (0,0) {};
	\node [white dot] (1) at (1.5,1) {};
	\node [bn] (b1) at (2.5,-1) {};
	\draw (b0) to [out=-90,in=180] (0) (0) to [out=0,in=180] (1) (1) to [out=0,in=90] (b1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,yshift=-5mm,scale=0.5]
	\node [bn] (b0) at (-1,2) {};
	\node [white dot] (0) at (0,0) {};
	\node [dot] (1) at (1.5,1) {};
	\node [bn] (b1) at (2.5,-1) {};
	\draw (b0) to [out=-90,in=180] (0) (0) to [out=0,in=180] (1) (1) to [out=0,in=90] (b1);
\end{tikzpicture}
\qquad\quad
(ii.)
\begin{tikzpicture}[small dotpic]
		\node [bn] (0) at (0,1.2) {};
		\node [white dot] (1) at (0,0) {};
		\node [bn] (2) at (-1,-1) {};
		\node [bn] (3) at (1,-1) {};
		\draw (0) -- node[tick]{-} (1) (1)--(2) (1)--(3);
	\end{tikzpicture} =
	\begin{tikzpicture}[small dotpic]
		\node [bn] (0) at (0,1.2) {};
		\node [white dot] (1) at (0,0) {};
		\node [bn] (2) at (-1,-1) {};
		\node [bn] (3) at (1,-1) {};
		\draw (0) -- (1) (1) -- node[tick]{-} (2) (1) -- node[tick]{-} (3);
\end{tikzpicture}\\

(iii.)
\begin{tikzpicture}[dotpic,scale=0.80]
		\node [dot] (g1) at (0,1) {};
		\node [white dot] (r1) at (0,0) {};
		\node [bn] (c1) at (-1,-1) {};
		\node [bn] (c2) at (1,-1) {};
		\draw (g1)--(r1)--(c1) (r1)--(c2);
	\end{tikzpicture}
	=\ \ 
	\begin{tikzpicture}[dotpic,yshift=-5mm,scale=0.80]
		\node [dot] (g1) at (0,1) {};
		\node [dot] (g2) at (1,1) {};
		\node [bn] (c1) at (0,0) {};
		\node [bn] (c2) at (1,0) {};
		\draw (g1)--(c1) (g2)--(c2);
	\end{tikzpicture}
\qquad\qquad\qquad
(iv.)\ \  \ensuremath{\circl \tickunit =\, \lolli}\ \ \,

==> gluing_and_juxt.tikz <==
\ensuremath{f \otimes g =}
\begin{tikzpicture}[dotpic,scale=1.5]
	\node [style=none] (d1) at (0,1) {};
	\node [style=square gray box] (f) at (0,0) {$f$};
	\node [style=none] (c1) at (0,-1) {};
	\node [style=none] (d2) at (1,1) {};
	\node [style=square box] (g) at (1,0) {$g$};
	\node [style=none] (c2) at (1,-1) {};
	\draw (d1) to (f);
	\draw (f) to (c1);
	\draw (d2) to (g);
	\draw (g) to (c2);
\end{tikzpicture}
\qquad\qquad 
\ensuremath{g \circ f =}
\begin{tikzpicture}[dotpic]
	\node [style=none] (d) at (0,2) {};
	\node [style=square gray box] (f) at (0,0.75) {$f$};
	\node [style=square box] (g) at (0,-0.75) {$g$};
	\node [style=none] (c) at (0,-2) {};
	\draw (d) to (f);
	\draw (f) to (g);
	\draw (g) to (c);
\end{tikzpicture}

==> graphical_compactness.tikz <==
\ensuremath{d_A = \begin{tikzpicture}[dotpic]
	\draw [-latex] (0,-0.5) to [out=90,in=180] (1,0.5) to [out=0,in=90] (2,-0.5);
\end{tikzpicture}\qquad\qquad
e_A = \begin{tikzpicture}[dotpic,yscale=-1]
	\draw [-latex] (0,-0.5) to [out=90,in=180] (1,0.5) to [out=0,in=90] (2,-0.5);
\end{tikzpicture}\qquad\qquad
\begin{tikzpicture}[dotpic,xscale=0.6,yscale=-1,yshift=5mm]
	\draw [-latex] (0,-1.5) to [out=90,in=-90]
	  (0,-0.5) to [out=90,in=180] (1,0.5) to [out=0,in=90] (2,-0.5) to [out=-90,in=180] 
	  (3,-1.5) to [out=0,in=-90] (4,-0.5) to [out=90,in=-90] (4,0.5);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\draw [-latex] (0,1) -- (0,-1);
\end{tikzpicture}}


==> graphstate.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=none, rotate=90] (0) at (-0.50, 1.25) {\tiny\bf ...};
	\node [style=none] (1) at (-0.50, 1.25) {};
	\node [style=none, rotate=90] (2) at (0.50, 1.25) {\tiny\bf ...};
	\node [style=none] (3) at (0.50, 1.25) {};
	\node [style=none] (4) at (-0.50, 1.00) {};
	\node [style=none] (5) at (0.50, 1.00) {};
	\node [style=none] (6) at (-1.25, 0.50) {\tiny\bf ...};
	\node [style=none] (7) at (-1.00, 0.50) {};
	\node [style=gs dot] (8) at (-0.50, 0.50) {};
	\node [style=gs dot] (9) at (0.50, 0.50) {};
	\node [style=none] (10) at (1.00, 0.50) {};
	\node [style=none] (11) at (1.25, 0.50) {\tiny\bf ...};
	\node [style=none] (12) at (-1.25, -0.50) {\tiny\bf ...};
	\node [style=none] (13) at (-1.00, -0.50) {};
	\node [style=gs dot] (14) at (-0.50, -0.50) {};
	\node [style=gs dot] (15) at (0.50, -0.50) {};
	\node [style=none] (16) at (1.00, -0.50) {};
	\node [style=none] (17) at (1.25, -0.50) {\tiny\bf ...};
	\node [style=none] (18) at (-0.50, -1.00) {};
	\node [style=none] (19) at (0.50, -1.00) {};
	\node [style=none] (20) at (-0.50, -1.25) {};
	\node [style=none, rotate=90] (21) at (-0.50, -1.25) {\tiny\bf ...};
	\node [style=none] (22) at (0.50, -1.25) {};
	\node [style=none, rotate=90] (23) at (0.50, -1.25) {\tiny\bf ...};
	\draw  (9) to (10.center);
	\draw  (15) to (16.center);
	\draw  (8) to (9);
	\draw  (14) to (13.center);
	\draw  (4.center) to (8);
	\draw  (15) to (19.center);
	\draw  (14) to (18.center);
	\draw  (14) to (15);
	\draw  (8) to (7.center);
	\draw  (9) to (15);
	\draw  (8) to (14);
	\draw  (5.center) to (9);
\end{tikzpicture}

==> induced_iso_pf.tikz <==
\begin{tikzpicture}
	\node [style=none] (0) at (0.75, 0.5) {};
	\node [style=dot] (1) at (0.75, 0.5) {};
	\node [style=pt] (2) at (-2.25, 0.25) {$\psi$};
	\node [style=pt] (3) at (-0.75, 0.25) {$\psi$};
	\node [style=pt] (4) at (2.5, 0.25) {$\psi$};
	\node [style=none, anchor=east] (5) at (-2.75, 0) {$\widehat{S^0_2} \circ \widehat{S^2_0} : A \rightarrow A ::$};
	\node [style=none] (6) at (-1.5, 0) {$\mapsto$};
	\node [style=none] (7) at (1.75, 0) {=};
	\node [style=none] (8) at (-2.25, -0.5) {};
	\node [style=dot] (9) at (-0.25, -0.5) {};
	\node [style=none] (10) at (-0.25, -0.5) {};
	\node [style=none] (11) at (2.5, -0.5) {};
	\node [style=none] (12) at (1.25, -1) {};
	\draw  (4) to (11.center);
	\draw [out=180, looseness=1.50, in=0] (0.center) to (10.center);
	\draw [out=270, looseness=1.25, in=180] (3) to (10.center);
	\draw [out=0, in=90] (0.center) to (12.center);
	\draw  (2) to (8.center);
\end{tikzpicture}

==> induced_isos.tikz <==
\begin{tikzpicture}
	\node [style=none] (0) at (2, 1.25) {};
	\node [style=pt] (1) at (-1, 1) {$\psi$};
	\node [style=pt] (2) at (1, 1) {$\psi$};
	\node [style=none, anchor=east] (3) at (-1.75, 0.75) {$\widehat{S^2_0} : A \rightarrow A^* ::$};
	\node [style=none] (4) at (0, 0.75) {$\mapsto$};
	\node [style=none] (5) at (-1, 0.25) {};
	\node [style=none] (6) at (1.5, 0.25) {};
	\node [style=dot] (7) at (1.5, 0.25) {};
	\node [style=none] (8) at (-1, -0.25) {};
	\node [style=dot] (9) at (1.5, -0.25) {};
	\node [style=none] (10) at (1.5, -0.25) {};
	\node [style=none, anchor=east] (11) at (-1.75, -0.75) {$\widehat{S^0_2} : A^* \rightarrow A ::$};
	\node [style=none] (12) at (0, -0.75) {$\mapsto$};
	\node [style=copt] (13) at (-1, -1) {$\psi$};
	\node [style=copt] (14) at (1, -1) {$\psi$};
	\node [style=none] (15) at (2, -1.25) {};
	\draw [out=90, looseness=1.25, in=180] (14) to (10.center);
	\draw [out=90, looseness=1.25, in=0] (15.center) to (10.center);
	\draw [out=270, looseness=1.25, in=0] (0.center) to (6.center);
	\draw [out=270, looseness=1.25, in=180] (2) to (6.center);
	\draw  (13) to (8.center);
	\draw  (1) to (5.center);
\end{tikzpicture}

==> inductively_symmetric.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=pt, inner sep=0.25 mm] (0) at (-3.5, 1) {$\Psi$};
		\node [style=pt, inner sep=0.25 mm] (1) at (-1.5, 1) {$\Psi$};
		\node [style=pt, inner sep=0.25 mm] (2) at (1.5, 1) {$\Psi$};
		\node [style=pt, inner sep=0.25 mm] (3) at (3.5, 1) {$\Psi$};
		\node [style=copt, inner sep=0.25 mm] (4) at (-2.5, 0) {$\Phi$};
		\node [style=copt, inner sep=0.25 mm] (5) at (2.5, 0) {$\Phi$};
		\node [style=none] (6) at (0, -0.25) {=};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (3.5, -0.5) {};
		\node [style=none] (9) at (-4.5, -1.5) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (3.5, -1.5) {};
		\node [style=none] (16) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=270, looseness=0.75, in=90] (7.center) to (15.center);
		\draw  (1) to (11.center);
		\draw  (2) to (5);
		\draw [out=270, looseness=0.75, in=90] (8.center) to (14.center);
		\draw [out=90, in=225] (13.center) to (2);
		\draw  (4) to (1);
		\draw [out=90, in=225] (9.center) to (0);
		\draw [out=-45, in=90] (1) to (12.center);
		\draw  (0) to (4);
		\draw [out=-45, in=90] (3) to (16.center);
		\draw  (3) to (8.center);
		\draw  (5) to (3);
		\draw  (2) to (7.center);
		\draw  (0) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> ldu_decomp.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=none] (0) at (-3.25, 2.25) {};
	\node [style=none] (1) at (6, 2.25) {};
	\node [style=pt] (2) at (-4.25, 1.75) {\footnotesize $\psi$};
	\node [style=pt] (3) at (5, 1.75) {\footnotesize $\psi$};
	\node [style=none] (4) at (-6.75, 1) {};
	\node [style=none] (5) at (2.5, 1) {};
	\node [style=dot] (6) at (-3.25, 0.75) {};
	\node [style=pt] (7) at (-2.25, 0.75) {\footnotesize $\phi$};
	\node [style=dot] (8) at (6, 0.75) {};
	\node [style=pt] (9) at (7, 0.75) {\footnotesize $\phi$};
	\node [style=square box, draw=black] (10) at (-6.75, 0) {$L$};
	\node [style=none] (11) at (-5.5, 0) {:=};
	\node [style=none] (12) at (0, 0) {\textit{or as}};
	\node [style=square box, draw=black] (13) at (2.5, 0) {$L$};
	\node [style=none] (14) at (3.75, 0) {:=};
	\node [style=pt] (15) at (-4.25, -0.25) {\footnotesize $\xi$};
	\node [style=white dot] (16) at (-3.25, -0.25) {};
	\node [style=pt] (17) at (5, -0.25) {\footnotesize $\xi$};
	\node [style=white dot] (18) at (6, -0.25) {};
	\node [style=none] (19) at (-6.75, -1) {};
	\node [style=none] (20) at (2.5, -1) {};
	\node [style=dot] (21) at (-3.25, -1.25) {};
	\node [style=dot] (22) at (6, -1.25) {};
	\node [style=none] (23) at (-3.25, -2.25) {};
	\node [style=none] (24) at (6, -2.25) {};
	\draw  (5.center) to (13);
	\draw  (22) to (24.center);
	\draw [out=-90, in=180] (3) to node[tick]{-} (8);
	\draw  (1.center) to (8);
	\draw [out=-90, in=0] (9) to (18);
	\draw  (16) to (21);
	\draw  (8) to node[tick]{-} (18);
	\draw [out=-90, in=180] (17) to (22);
	\draw  (4.center) to (10);
	\draw [out=-90, in=180] (2) to node[tick]{-} (6);
	\draw  (21) to (23.center);
	\draw  (0.center) to node[pos=0.7, tick]{-} (6);
	\draw  (6) to node[tick]{-} (16);
	\draw [out=-90, in=0] (7) to (16);
	\draw [out=-90, in=180] (15) to (21);
	\draw  (18) to (22);
	\draw  (13) to (20.center);
	\draw  (10) to (19.center);
\end{tikzpicture}

==> local_equiv.tikz <==
\begin{tikzpicture}[dotpic,scale=0.8]
	\node [dot] (0) at (0,0) {};
	\node [draw=black] (L1) at (0,1) {\footnotesize $L$};
	\draw (0,2)--(L1)--(0);
	\draw [bend right] (0) to (-1,-1);
	\draw [bend left] (0) to (1,-1);
\end{tikzpicture}
\ \ \ and\ \ \ 
\begin{tikzpicture}[dotpic,yscale=-1,scale=0.8]
	\node [dot] (0) at (0,0) {};
	\node [draw=black] (L2) at (-1,-1) {\footnotesize $L$};
	\node [draw=black] (L3) at (1,-1) {\footnotesize $L$};
	\draw (0,1)--(0) (L2)--(-1,-2) (L3)--(1,-2);
	\draw [bend right] (0) to (L2);
	\draw [bend left] (0) to (L3);
\end{tikzpicture}

==> maximal_bipartite.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=pt, inner sep=0.25 mm] (2) at (-1.25, 0.5) {$\Psi$};
		\node [style=none] (3) at (0.75, 0) {=};
		\node [style=copt, inner sep=0.25 mm] (4) at (-0.25, -0.5) {$\Phi$};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90, in=225] (5.center) to (2);
		\draw  (2) to (4);
		\draw  (1.center) to (6.center);
		\draw [out=45, in=-90] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> maximal_symmetric.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=pt, inner sep=0.25 mm] (2) at (-2, 1) {$\Psi$};
		\node [style=none] (3) at (0.5, 0) {=};
		\node [style=copt] (4) at (-3, -0.25) {\small $\xi$};
		\node [style=copt, inner sep=0.25 mm] (5) at (-1, -0.25) {$\Phi$};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (2) to (6.center);
		\draw [out=45, in=270] (5) to (0.center);
		\draw [out=90, in=225] (4) to (2);
		\draw  (2) to (5);
		\draw  (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> maximal_tripartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pt, font=\large, inner sep=0.25 mm] (0) at (-2, 0.5) {$\Psi$};
		\node [style=pt, font=\large, inner sep=0.25 mm] (1) at (0, 0.5) {$\Psi$};
		\node [style=pt, font=\large, inner sep=0.25 mm] (2) at (2, 0.5) {$\Psi$};
		\node [style=copt, font=\small] (3) at (-2.75, -0.5) {$\xi_1$};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=copt, font=\small] (7) at (0, -0.5) {$\xi_2$};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=copt, font=\small] (11) at (2.75, -0.5) {$\xi_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[out=90, in=225] (6.center) to (1);
		\draw[out=90, in=225] (3) to (0);
		\draw (2) to (10.center);
		\draw[out=-45, in=90] (0) to (5.center);
		\draw (0) to (4.center);
		\draw[out=-45, in=90] (1) to (8.center);
		\draw[out=-45, in=90] (2) to (11);
		\draw (1) to (7);
		\draw[out=90, in=225] (9.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> mixed_arities.tikz <==
\ensuremath{h \circ (f \otimes 1) =} 
\begin{tikzpicture}[dotpic,yshift=1cm]
	\node [bn] (d1) at (0,2) {};
	\node [bn] (c1) at (0,-4) {};
	\node [bn] (d2) at (2,2) {};
	\node [bn] (c2) at (2,-4) {};
	
	\draw (d1) -- (c1);
	\draw (d2) -- (c2);
	
	\node [style=square gray box] (f) {$f$};
	\node [style=square box,minimum width=2cm] (h) at (1,-2) {$h$};
\end{tikzpicture}
\qquad\qquad 
\ensuremath{(1 \otimes f) \circ h =} 
\begin{tikzpicture}[dotpic,scale=-1,yshift=1cm]
	\node [bn] (d1) at (0,2) {};
	\node [bn] (c1) at (0,-4) {};
	\node [bn] (d2) at (2,2) {};
	\node [bn] (c2) at (2,-4) {};

	\draw (d1) -- (c1);
	\draw (d2) -- (c2);

	\node [greenbox] (f) {$f$};
	\node [bluebox,minimum width=2cm] (h) at (1,-2) {$h$};
\end{tikzpicture}

==> monoid_axioms.tikz <==
\begin{tikzpicture}[dotpic,scale=0.6,yshift=5mm]
	\node [dot] (0) at (0,-1) {};
	\node [dot] (1) at (1,0) {};
	\node [bn] (b1) at (-2,1) {};
	\node [bn] (b2) at (0,1) {};
	\node [bn] (b3) at (2,1) {};
	\node [bn] (b4) at (0,-2) {};
	\draw (b1)--(0)--(b4) (b2)--(1)--(b3) (0)--(1);
\end{tikzpicture} $=$
\begin{tikzpicture}[dotpic,scale=0.6,xscale=-1,yshift=5mm]
	\node [dot] (0) at (0,-1) {};
	\node [dot] (1) at (1,0) {};
	\node [bn] (b1) at (-2,1) {};
	\node [bn] (b2) at (0,1) {};
	\node [bn] (b3) at (2,1) {};
	\node [bn] (b4) at (0,-2) {};
	\draw (b1)--(0)--(b4) (b2)--(1)--(b3) (0)--(1);
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[dotpic,scale=0.6]
	\node [dot] (0) at (-0.7,0.7) {};
	\node [bn] (b1) at (1,1) {};
	\node [dot] (1) at (0,0) {};
	\node [bn] (b2) at (0,-1) {};
	\draw (0)--(1)--(b2) (b1)--(1);
\end{tikzpicture} $=$
\begin{tikzpicture}[dotpic,scale=0.6,xscale=-1]
	\node [dot] (0) at (-0.7,0.7) {};
	\node [bn] (b1) at (1,1) {};
	\node [dot] (1) at (0,0) {};
	\node [bn] (b2) at (0,-1) {};
	\draw (0)--(1)--(b2) (b1)--(1);
\end{tikzpicture} $=$
\begin{tikzpicture}[dotpic,scale=0.6]
	\node [bn] (0) at (0,1) {};
	\node [bn] (1) at (0,-1) {};
	\draw (0)--(1);
\end{tikzpicture}


==> mult_copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=dot] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=dot] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (3.5, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=dot] (7) at (3.5, 0.25) {};
		\node [style=white dot] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-2.75, 0) {=};
		\node [style=white dot] (10) at (-1, 0) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=dot] (12) at (1.5, 0) {};
		\node [style=dot] (13) at (2, 0) {};
		\node [style=none] (14) at (2.75, 0) {=};
		\node [style=dot] (15) at (3.5, -0.25) {};
		\node [style=none] (16) at (-3.75, -0.75) {};
		\node [style=white dot] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=white dot] (19) at (1, -0.75) {};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=none] (21) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (2.center) to (6.center);
		\draw [out=15, in=240] (17) to (10);
		\draw  (15) to (21.center);
		\draw  (13) to (20.center);
		\draw  (3) to (10);
		\draw  (5.center) to node[tick]{-} (7);
		\draw  (8) to (16.center);
		\draw [out=-90, in=165] (6.center) to (17);
		\draw [out=270, looseness=0.75, in=180] (4.center) to (19);
		\draw [bend left] (1) to (8);
		\draw  (10) to (18.center);
		\draw [out=270, in=0] (12) to (19);
		\draw [bend right] (0.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> n_party_symmetric.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=dot] (0) at (-6.50, 2.00) {};
	\node [style=dot] (1) at (-2.50, 2.00) {};
	\node [style=dot] (2) at (1.50, 2.00) {};
	\node [style=dot] (3) at (4.50, 2.00) {};
	\node [style=none] (4) at (-0.25, 1.50) {$:=$};
	\node [style=none] (5) at (-10.50, 1.00) {};
	\node [style=none] (6) at (-9.00, 1.00) {};
	\node [style=none] (7) at (-7.50, 1.00) {};
	\node [style=none] (8) at (-6.50, 1.00) {};
	\node [style=none] (9) at (-5.50, 1.00) {};
	\node [style=none] (10) at (-4.00, 1.00) {};
	\node [style=none] (11) at (-3.00, 1.00) {};
	\node [style=none] (12) at (-2.00, 1.00) {};
	\node [style=none] (13) at (-1.00, 1.00) {};
	\node [style=none] (14) at (0.50, 1.00) {};
	\node [style=none] (15) at (1.50, 1.00) {};
	\node [style=none] (16) at (2.50, 1.00) {};
	\node [style=none] (17) at (3.50, 1.00) {};
	\node [style=none] (18) at (3.50, 1.00) {};
	\node [style=none] (19) at (4.50, 1.00) {};
	\node [style=none] (20) at (5.50, 1.00) {};
	\node [style=none] (21) at (3.00, 0.50) {};
	\node [style=dot] (22) at (-8.50, -0.50) {};
	\node [style=dot] (23) at (-4.00, -0.50) {};
	\node [style=dot] (24) at (-1.00, -0.50) {};
	\node [style=dot] (25) at (2.00, -0.50) {};
	\node [style=none] (26) at (-5.75, -1.00) {$:=$};
	\node [style=none] (27) at (5.00, -1.00) {$\ldots$};
	\node [style=none] (28) at (-10.50, -1.50) {};
	\node [style=none] (29) at (-9.50, -1.50) {};
	\node [style=none] (30) at (-8.50, -1.50) {};
	\node [style=none] (31) at (-7.50, -1.50) {};
	\node [style=none] (32) at (-6.50, -1.50) {};
	\node [style=none] (33) at (-5.00, -1.50) {};
	\node [style=none] (34) at (-4.00, -1.50) {};
	\node [style=none] (35) at (-3.00, -1.50) {};
	\node [style=none] (36) at (-2.00, -1.50) {};
	\node [style=none] (37) at (-2.00, -1.50) {};
	\node [style=none] (38) at (-1.00, -1.50) {};
	\node [style=none] (39) at (0.00, -1.50) {};
	\node [style=none] (40) at (0.00, -1.50) {};
	\node [style=none] (41) at (1.00, -1.50) {};
	\node [style=none] (42) at (1.00, -1.50) {};
	\node [style=none] (43) at (2.00, -1.50) {};
	\node [style=none] (44) at (3.00, -1.50) {};
	\node [style=none] (45) at (-2.50, -2.00) {};
	\node [style=none] (46) at (0.50, -2.00) {};
	\draw [out=-4, in=105] (1) to (13.north);
	\draw [bend left=45] (24) to (40.north);
	\draw [bend left] (22) to (31.north);
	\draw  (25) to (43.north);
	\draw  (24) to (38.north);
	\draw [bend right=45] (24) to (36.north);
	\draw [bend right=45] (3) to (18.north);
	\draw [bend right=45] (39.north) to (46.north);
	\draw [bend left=45] (2) to (16.north);
	\draw [out=-4, in=105] (22) to (32.north);
	\draw [bend left=90, looseness=2.00] (5.north) to (6.north);
	\draw [bend left=45] (3) to (20.north);
	\draw  (3) to (19.north);
	\draw [bend right=45] (45.north) to (37.north);
	\draw  (2) to (15.north);
	\draw [bend right=45] (2) to (14.north);
	\draw [bend right] (22) to (29.north);
	\draw [bend right=45] (23) to (33.north);
	\draw [bend right=45] (21.north) to (17.north);
	\draw [bend left] (1) to (12.north);
	\draw [bend left=45] (0) to (9.north);
	\draw  (23) to (34.north);
	\draw [bend left=45] (23) to (35.north);
	\draw [bend right=45] (0) to (7.north);
	\draw  (22) to (30.north);
	\draw [bend right=45] (16.north) to (21.north);
	\draw  (0) to (8.north);
	\draw [out=180, in=75] (22) to (28.north);
	\draw [bend right=45] (25) to (42.north);
	\draw [out=180, in=75] (1) to (10.north);
	\draw [bend right=45] (35.north) to (45.north);
	\draw [bend right=45] (46.north) to (41.north);
	\draw [bend left=45] (25) to (44.north);
	\draw [bend right] (1) to (11.north);
\end{tikzpicture}

==> new_spider_def.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=none] (0) at (1, 2.5) {};
	\node [style=none] (1) at (2, 2.5) {};
	\node [style=none] (2) at (3, 2.5) {};
	\node [style=none] (3) at (5, 2.5) {};
	\node [style=dot] (4) at (1.5, 2) {};
	\node [style=none] (5) at (-1, 1.75) {$\overbrace{\qquad\qquad}^n$};
	\node [style=dot] (6) at (2, 1.5) {};
	\node [style=none] (7) at (2.25, 1.25) {};
	\node [style=none] (8) at (-2, 1) {};
	\node [style=none] (9) at (-1.5, 1) {};
	\node [style=none] (10) at (0, 1) {};
	\node [style=none] (11) at (2.5, 1) {\small ...};
	\node [style=none] (12) at (-0.75, 0.75) {\small ...};
	\node [style=none] (13) at (2.75, 0.75) {};
	\node [style=dot] (14) at (3, 0.5) {};
	\node [style=none, anchor=east] (15) at (-2.5, 0) {$S^n_m$ :=};
	\node [style=dot] (16) at (-1, 0) {};
	\node [style=none] (17) at (1, 0) {=};
	\node [style=dot] (18) at (3, -0.5) {};
	\node [style=none] (19) at (-0.75, -0.75) {\small ...};
	\node [style=none] (20) at (2.75, -0.75) {};
	\node [style=none] (21) at (-2, -1) {};
	\node [style=none] (22) at (-1.5, -1) {};
	\node [style=none] (23) at (0, -1) {};
	\node [style=none] (24) at (2.5, -1) {\small ...};
	\node [style=none] (25) at (2.25, -1.25) {};
	\node [style=dot] (26) at (2, -1.5) {};
	\node [style=none] (27) at (-1, -1.75) {$\underbrace{\qquad\qquad}_m$};
	\node [style=dot] (28) at (1.5, -2) {};
	\node [style=none] (29) at (1, -2.5) {};
	\node [style=none] (30) at (2, -2.5) {};
	\node [style=none] (31) at (3, -2.5) {};
	\node [style=none] (32) at (5, -2.5) {};
	\draw  (18) to (32.center);
	\draw  (28) to (26);
	\draw  (13.center) to (14);
	\draw [bend right] (8.center) to (16);
	\draw  (26) to (25.center);
	\draw  (20.center) to (18);
	\draw [bend right] (16) to (21.center);
	\draw  (0.center) to (4);
	\draw  (4) to (6);
	\draw  (30.center) to (28);
	\draw [bend left] (16) to (23.center);
	\draw  (14) to (18);
	\draw  (31.center) to (26);
	\draw  (29.center) to (28);
	\draw [bend right=15] (9.center) to (16);
	\draw [bend left=15] (10.center) to (16);
	\draw  (14) to (3.center);
	\draw  (6) to (7.center);
	\draw  (2.center) to (6);
	\draw  (1.center) to (4);
	\draw [bend right=15] (16) to (22.center);
\end{tikzpicture}

==> omit_dots.tikz <==
\begin{tikzpicture}[dotpic,scale=0.5]
	\draw (0,-0.5) to [out=90,in=180] (1,0.5) to [out=0,in=90] (2,-0.5);
\end{tikzpicture} $:=$
\begin{tikzpicture}[dotpic,scale=0.5]
	\draw (0,-0.5) to [out=90,in=180] (1,0.5) to [out=0,in=90] (2,-0.5);
	\node [dot] (0) at (1,0.5) {};
\end{tikzpicture}
\qquad\quad
\circl\, $:=$
\begin{tikzpicture}[dotpic,scale=0.5,yscale=-1]
	\draw (0,-0.5) to [out=90,in=180] (1,0.5) to [out=0,in=90] (2,-0.5);
\end{tikzpicture}
$\circ$
\begin{tikzpicture}[dotpic,scale=0.5]
	\draw (0,-0.5) to [out=90,in=180] (1,0.5) to [out=0,in=90] (2,-0.5);
\end{tikzpicture}
\qquad\quad
\lolli $:=$
\mult $\circ$
\begin{tikzpicture}[dotpic,scale=0.5]
	\draw (0,-0.5) to [out=90,in=180] (1,0.5) to [out=0,in=90] (2,-0.5);
\end{tikzpicture}

==> one_tick_bialg_proof_pt1.tikz <==
\begin{tikzpicture}[dotpic,yshift=0.5cm]
	\node [bn] (d1) at (0,0.7) {};
	\node [bn] (d2) at (1,0.7) {};
	\node [dot] (r1) at (0,0) {};
	\node [dot] (r2) at (1,0) {};
	\node [white dot] (g1) at (0,-1) {};
	\node [white dot] (g2) at (1,-1) {};
	\node [bn] (c1) at (0,-1.7) {};
	\node [dot] (c2) at (1,-1.7) {};
	\draw
		(d1)--(r1)--(g1)--(c1)
		(d2)--(r2)-- node[tick]{-} (g2)--(c2)
		(r1)--(g2)  (r2)--(g1);
\end{tikzpicture} = 
\begin{tikzpicture}[dotpic,yshift=0.5cm]
	\node [bn] (d1) at (0,0.7) {};
	\node [bn] (d2) at (1,0.7) {};
	\node [dot] (r1) at (0,0) {};
	\node [dot] (r2) at (1,0) {};
	\node [white dot] (g1) at (0,-1) {};
	\node [dot] (g2) at (1,-1) {};
	\node [dot] (g2p) at (0.5,-1) {};
	\node [bn] (c1) at (0,-1.7) {};
	\draw
		(d1)--(r1)--(g1)--(c1)
		(d2)--(r2)-- node[tick]{-} (g2)
		(r2)--(g1);
	\draw [bend left] (r1) to (g2p);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,yshift=0.5cm]
	\node [bn] (d1) at (0,0.7) {};
	\node [bn] (d2) at (1,0.7) {};
	\node [dot] (r1) at (0,0) {};
	\node [dot] (r2) at (0.5,0) {};
	\node [white dot] (g1) at (0,-1) {};
	\node [dot] (g2) at (1,0) {};
	\node [dot] (g2p) at (0.5,-1) {};
	\node [bn] (c1) at (0,-1.7) {};
	\draw
		(d1)--(r1)--(g1)--(c1)
		(d2) -- node[tick]{-} (g2)
		(r2)-- node[tick]{-} (g1);
	\draw [bend left] (r1) to (g2p);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,yshift=0.5cm]
	\node [bn] (d1) at (0,0.7) {};
	\node [bn] (d2) at (1,0.7) {};
	\node [dot] (r2) at (0.5,0) {};
	\node [white dot] (g1) at (0,-1) {};
	\node [dot] (g2) at (1,0) {};
	\node [bn] (c1) at (0,-1.7) {};
	\draw
		(d1)--(g1)--(c1)
		(d2) -- node[tick]{-} (g2)
		(r2)-- node[tick]{-} (g1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,yshift=0.5cm]
	\node [bn] (d1) at (0,0.5) {};
	\node [bn] (d2) at (1,0.5) {};
	\node [dot] (r2) at (0,-0.2) {};
	\node [dot] (g1) at (0,-0.8) {};
	\node [dot] (g2) at (1,-0.2) {};
	\node [bn] (c1) at (0,-1.5) {};
	\draw
		(g1) -- node[tick]{-} (c1)
		(d2) -- node[tick]{-} (g2)
		(r2) -- (d1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [bn] (b0) at (0,1) {};
	\node [bn] (b1) at (2,1) {};
	\node [dot] (0) at (0,-0.3) {};
	\node [white dot] (1) at (1,0) {};
	\node [bn] (b2) at (0,-1) {};
	\node [dot] (b3) at (1,-0.7) {};
	\draw (b0)--(1)-- node[tick]{-} (b1) (0)-- node[tick]{-} (b2) (1)--(b3);
\end{tikzpicture}

==> one_tick_bialg_proof_pt2.tikz <==
\begin{tikzpicture}[dotpic,yshift=0.5cm]
	\node [bn] (d1) at (0,0.7) {};
	\node [bn] (d2) at (1,0.7) {};
	\node [dot] (r1) at (0,0) {};
	\node [dot] (r2) at (1,0) {};
	\node [white dot] (g1) at (0,-1) {};
	\node [white dot] (g2) at (1,-1) {};
	\node [bn] (c1) at (0,-1.7) {};
	\node [dot] (c2) at (1,-1.7) {};
	\draw
		(d1)--(r1)--(g1)--(c1)
		(d2)--(r2)-- node[tick]{-} (g2)-- node[tick]{-} (c2)
		(r1)--(g2)  (r2)--(g1);
\end{tikzpicture} = 
\begin{tikzpicture}[dotpic,yshift=0.5cm]
	\node [bn] (d1) at (0,0.7) {};
	\node [bn] (d2) at (1,0.7) {};
	\node [dot] (r1) at (0,0) {};
	\node [dot] (r2) at (1,0) {};
	\node [white dot] (g1) at (0,-1) {};
	\node [dot] (g2) at (1,-1) {};
	\node [dot] (g2p) at (0.5,-1) {};
	\node [bn] (c1) at (0,-1.7) {};
	\draw
		(d1)--(r1)--(g1)--(c1)
		(d2)--(r2)--(g2)
		(r2)--(g1);
	\draw [bend left] (r1) to node[tick,pos=0.4]{-} (g2p);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,yshift=0.5cm]
	\node [bn] (d1) at (0,0.7) {};
	\node [bn] (d2) at (1,0.7) {};
	\node [dot] (r1) at (0,0) {};
	\node [dot] (r2) at (1,0) {};
	\node [white dot] (g1) at (0,-1) {};
	\node [dot] (g2) at (1,-1) {};
	\node [dot] (g2p) at (0,-0.5) {};
	\node [bn] (c1) at (0,-1.7) {};
	\draw
		(d1)-- node[tick]{-} (r1) (g1)--(c1)
		(d2)--(r2)--(g2)
		(r2)--(g1) (g2p)-- node[tick]{-} (g1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,yshift=0.5cm]
	\node [bn] (d1) at (0,0.7) {};
	\node [bn] (d2) at (1,0.7) {};
	\node [dot] (r1) at (0,0) {};
	\node [white dot] (g1) at (0,-1) {};
	\node [dot] (g2p) at (0,-0.5) {};
	\node [bn] (c1) at (0,-1.7) {};
	\draw
		(d1)-- node[tick]{-} (r1) (g1)--(c1)
		(g2p)-- node[tick]{-} (g1);
	\draw [bend left] (d2) to (g1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,yshift=0.5cm]
	\node [bn] (d1) at (0,0.5) {};
	\node [bn] (d2) at (1,0.5) {};
	\node [dot] (r2) at (0,-0.2) {};
	\node [dot] (g1) at (0,-0.8) {};
	\node [dot] (g2) at (1,-0.2) {};
	\node [bn] (c1) at (0,-1.5) {};
	\draw
		(g1) -- node[tick]{-} (c1)
		(d2) -- (g2)
		(r2) -- node[tick]{-} (d1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [bn] (b0) at (0,1) {};
	\node [bn] (b1) at (2,1) {};
	\node [dot] (0) at (0,-0.3) {};
	\node [white dot] (1) at (1,0) {};
	\node [bn] (b2) at (0,-1) {};
	\node [dot] (b3) at (1,-0.7) {};
	\draw (b0)--(1)-- node[tick]{-} (b1) (0)-- node[tick]{-} (b2)
			(1)-- node[tick]{-} (b3);
\end{tikzpicture}

==> partial_trace.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2) {};
		\node [style=dot] (1) at (3.25, 2) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (-2.75, 1.75) {};
		\node [style=none] (4) at (-1.75, 1.75) {};
		\node [style=none] (5) at (-1.5, 1.75) {};
		\node [style=none] (6) at (0.75, 1.75) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none, font=\small] (9) at (-2.25, 1.25) {...};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none, font=\small] (11) at (1.5, 1.25) {...};
		\node [style=none, font=\small] (12) at (1.5, 1.25) {...};
		\node [style=none] (13) at (2.25, 1.25) {};
		\node [style=none] (14) at (4.25, 1.25) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-2.75, 0.5) {};
		\node [style=none] (17) at (-1.75, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (2.25, 0.5) {};
		\node [style=none, anchor=west] (23) at (-5, 0) {$\,\textrm{Tr}^{\tikz{\node[dot]{};}}_{H}\left(\tikz[baseline]{\path [use as bounding box] (0,1) rectangle (1.3,-1);}\right)$};
		\node [style=square box, minimum width=1.2 cm, minimum height=0.9 cm] (24) at (-2.25, 0) {$M$};
		\node [style=none] (25) at (-0.25, 0) {=};
		\node [style=square box, minimum height=0.9 cm, minimum width=1.2 cm] (26) at (1.5, 0) {$M$};
		\node [style=none] (27) at (-3, -0.5) {};
		\node [style=none] (28) at (-2.75, -0.5) {};
		\node [style=none] (29) at (-1.75, -0.5) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (2.25, -0.5) {};
		\node [style=none, font=\small] (35) at (-2.25, -1.25) {...};
		\node [style=none, font=\small] (36) at (1.5, -1.25) {...};
		\node [style=none] (37) at (2.25, -1.25) {};
		\node [style=none] (38) at (4.25, -1.25) {};
		\node [style=none] (39) at (-3, -1.75) {};
		\node [style=none] (40) at (-2.75, -1.75) {};
		\node [style=none] (41) at (-1.75, -1.75) {};
		\node [style=none] (42) at (-1.5, -1.75) {};
		\node [style=none] (43) at (0.75, -1.75) {};
		\node [style=none] (44) at (1, -1.75) {};
		\node [style=none] (45) at (2, -1.75) {};
		\node [style=none] (46) at (3.25, -2) {};
		\node [style=dot] (47) at (3.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (40.center);
		\draw (8.center) to (21.center);
		\draw[out=180, in=-90] (46.center) to (37.center);
		\draw[out=-90, in=0] (38.center) to (46.center);
		\draw (30.center) to (42.center);
		\draw (29.center) to (41.center);
		\draw (3.center) to (16.center);
		\draw (13.center) to (22.center);
		\draw[out=90, in=180] (13.center) to (0.center);
		\draw (33.center) to (45.center);
		\draw (27.center) to (39.center);
		\draw (5.center) to (18.center);
		\draw (7.center) to (20.center);
		\draw (4.center) to (17.center);
		\draw (6.center) to (19.center);
		\draw (31.center) to (43.center);
		\draw (32.center) to (44.center);
		\draw (2.center) to (15.center);
		\draw (34.center) to (37.center);
		\draw[out=0, in=90] (0.center) to (14.center);
		\draw (14.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> partial_trace_canonical_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-6.25, 2) {};
		\node [style=white dot] (1) at (-2, 2) {};
		\node [style=dot] (2) at (-0.5, 2) {};
		\node [style=white dot] (3) at (4, 2) {};
		\node [style=white dot] (4) at (9, 2) {};
		\node [style=none] (5) at (-8.75, 1.75) {};
		\node [style=none] (6) at (-8.5, 1.75) {};
		\node [style=none] (7) at (-7.5, 1.75) {};
		\node [style=none] (8) at (-4, 1.75) {};
		\node [style=none] (9) at (-3.75, 1.75) {};
		\node [style=none] (10) at (-2.75, 1.75) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=none] (14) at (6.5, 1.75) {};
		\node [style=none] (15) at (6.75, 1.75) {};
		\node [style=none] (16) at (7.75, 1.75) {};
		\node [style=none, font=\small] (17) at (-8, 1.25) {...};
		\node [style=none] (18) at (-8, 1.25) {};
		\node [style=none] (19) at (-7.25, 1.25) {};
		\node [style=none] (20) at (-5.25, 1.25) {};
		\node [style=none] (21) at (-3.25, 1.25) {};
		\node [style=none, font=\small] (22) at (-3.25, 1.25) {...};
		\node [style=none] (23) at (-2.5, 1.25) {};
		\node [style=white dot] (24) at (-1.25, 1.25) {};
		\node [style=none] (25) at (0, 1.25) {};
		\node [style=none, font=\small] (26) at (2, 1.25) {...};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (5.25, 1.25) {};
		\node [style=none, font=\small] (29) at (7.25, 1.25) {...};
		\node [style=none] (30) at (7.25, 1.25) {};
		\node [style=none] (31) at (8, 1.25) {};
		\node [style=none] (32) at (10, 1.25) {};
		\node [style=none] (33) at (-8.75, 0.75) {};
		\node [style=none] (34) at (-8.5, 0.75) {};
		\node [style=none] (35) at (-7.5, 0.75) {};
		\node [style=none] (36) at (-7.25, 0.75) {};
		\node [style=none] (37) at (-4, 0.75) {};
		\node [style=none] (38) at (-3.75, 0.75) {};
		\node [style=none] (39) at (-2.75, 0.75) {};
		\node [style=none] (40) at (-2.5, 0.75) {};
		\node [style=none] (41) at (1.25, 0.75) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (43) at (2.5, 0.75) {};
		\node [style=none] (44) at (2.75, 0.75) {};
		\node [style=none] (45) at (6.5, 0.75) {};
		\node [style=none] (46) at (6.75, 0.75) {};
		\node [style=none] (47) at (7.75, 0.75) {};
		\node [style=none] (48) at (8, 0.75) {};
		\node [style=square box, minimum width=1.2 cm, minimum height=0.9 cm] (49) at (-8, 0) {$M$};
		\node [style=none] (50) at (-4.75, 0) {=};
		\node [style=square box, minimum height=0.9 cm, minimum width=1.2 cm] (51) at (-3.25, 0) {$M$};
		\node [style=none] (52) at (0.5, 0) {=};
		\node [style=square box, minimum width=1.2 cm, minimum height=0.9 cm] (53) at (2, 0) {$M$};
		\node [style=none] (54) at (5.75, 0) {=};
		\node [style=square box, minimum height=0.9 cm, minimum width=1.2 cm] (55) at (7.25, 0) {$M$};
		\node [style=none] (56) at (-8.75, -0.75) {};
		\node [style=none] (57) at (-8.5, -0.75) {};
		\node [style=none] (58) at (-7.5, -0.75) {};
		\node [style=none] (59) at (-7.25, -0.75) {};
		\node [style=none] (60) at (-4, -0.75) {};
		\node [style=none] (61) at (-3.75, -0.75) {};
		\node [style=none] (62) at (-2.75, -0.75) {};
		\node [style=none] (63) at (-2.5, -0.75) {};
		\node [style=none] (64) at (1.25, -0.75) {};
		\node [style=none] (65) at (1.5, -0.75) {};
		\node [style=none] (66) at (2.5, -0.75) {};
		\node [style=none] (67) at (2.75, -0.75) {};
		\node [style=none] (68) at (6.5, -0.75) {};
		\node [style=none] (69) at (6.75, -0.75) {};
		\node [style=none] (70) at (7.75, -0.75) {};
		\node [style=none] (71) at (8, -0.75) {};
		\node [style=none, font=\small] (72) at (-8, -1.25) {...};
		\node [style=none] (73) at (-7.25, -1.25) {};
		\node [style=none] (74) at (-5.25, -1.25) {};
		\node [style=none, font=\small] (75) at (-3.25, -1.25) {...};
		\node [style=none] (76) at (-2.5, -1.25) {};
		\node [style=none] (77) at (0, -1.25) {};
		\node [style=none, font=\small] (78) at (2, -1.25) {...};
		\node [style=none] (79) at (2.75, -1.25) {};
		\node [style=dot] (80) at (4, -1.25) {};
		\node [style=none] (81) at (5.25, -1.25) {};
		\node [style=none, font=\small] (82) at (7.25, -1.25) {...};
		\node [style=none] (83) at (8, -1.25) {};
		\node [style=none] (84) at (10, -1.25) {};
		\node [style=none] (85) at (-8.75, -1.75) {};
		\node [style=none] (86) at (-8.5, -1.75) {};
		\node [style=none] (87) at (-7.5, -1.75) {};
		\node [style=none] (88) at (-4, -1.75) {};
		\node [style=none] (89) at (-3.75, -1.75) {};
		\node [style=none] (90) at (-2.75, -1.75) {};
		\node [style=none] (91) at (1.25, -1.75) {};
		\node [style=none] (92) at (1.5, -1.75) {};
		\node [style=none] (93) at (2.5, -1.75) {};
		\node [style=none] (94) at (6.5, -1.75) {};
		\node [style=none] (95) at (6.75, -1.75) {};
		\node [style=none] (96) at (7.75, -1.75) {};
		\node [style=dot] (97) at (-6.25, -2) {};
		\node [style=dot] (98) at (-1.25, -2) {};
		\node [style=dot] (99) at (3.25, -2) {};
		\node [style=white dot] (100) at (4.75, -2) {};
		\node [style=white dot] (101) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (59.center) to (73.center);
		\draw [out=180, in=-90] (101) to (83.center);
		\draw  (58.center) to (87.center);
		\draw [out=0, in=-180] (80) to (100);
		\draw [out=0, in=-90] (100) to (81.center);
		\draw  (20.center) to (74.center);
		\draw  (93.center) to (66.center);
		\draw  (15.center) to (46.center);
		\draw  (81.center) to (28.center);
		\draw  (6.center) to (34.center);
		\draw [out=0, in=90] (0) to (20.center);
		\draw [out=-90, in=0] (84.center) to (101);
		\draw [out=90, in=0] (28.center) to (3);
		\draw [out=90, in=180] (19.center) to (0);
		\draw  (43.center) to (13.center);
		\draw  (61.center) to (89.center);
		\draw  (14.center) to (45.center);
		\draw  (71.center) to (83.center);
		\draw  (79.center) to (67.center);
		\draw  (69.center) to (95.center);
		\draw  (16.center) to (47.center);
		\draw  (10.center) to (39.center);
		\draw  (5.center) to (33.center);
		\draw  (91.center) to (64.center);
		\draw  (42.center) to (12.center);
		\draw [out=-90, in=-180] (79.center) to (99);
		\draw [out=0, in=90] (2) to (25.center);
		\draw  (62.center) to (90.center);
		\draw  (19.center) to (36.center);
		\draw [out=-180, in=90] (3) to (27.center);
		\draw [out=180, in=-90] (98) to (76.center);
		\draw  (70.center) to (96.center);
		\draw  (23.center) to (40.center);
		\draw  (7.center) to (35.center);
		\draw  (41.center) to (11.center);
		\draw [out=0, in=180] (24) to (2);
		\draw  (25.center) to (77.center);
		\draw  (57.center) to (86.center);
		\draw [out=0, in=-180] (99) to (80);
		\draw  (92.center) to (65.center);
		\draw  (63.center) to (76.center);
		\draw [out=0, in=90] (4) to (32.center);
		\draw [out=0, in=180] (1) to (24);
		\draw  (31.center) to (48.center);
		\draw  (32.center) to (84.center);
		\draw [out=90, in=180] (31.center) to (4);
		\draw [out=90, in=180] (23.center) to (1);
		\draw  (56.center) to (85.center);
		\draw [out=180, in=-90] (97) to (73.center);
		\draw  (9.center) to (38.center);
		\draw  (44.center) to (27.center);
		\draw  (8.center) to (37.center);
		\draw  (68.center) to (94.center);
		\draw [out=-90, in=0] (74.center) to (97);
		\draw  (60.center) to (88.center);
		\draw [out=-90, in=0] (77.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}

==> qmux_plug_dot.tikz <==
\begin{tikzpicture}[dotpic,scale=1.2,yshift=0.5cm]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot] (0) at (0,0) {};
	\node [dot] (1) at (1,0) {};
	\node [white dot] (2) at (0,-1) {};
	\node [dot] (3) at (1,-1) {};
	\node [dot] (c1) at (0,-1.7) {};
	\node [bn] (c2) at (1,-2) {};
	\draw
		(d1)--(0)-- node[tick]{-} (2)-- node[tick]{-} (c1)
		(d2)--(1)-- node[tick]{-} (3)-- node[tick]{-} (c2)
		(0)-- node[tick,pos=0.7]{-} (3)  (1)--(2);
\end{tikzpicture} $\overset{\small 1}{=}$
\begin{tikzpicture}[dotpic,scale=1.2,yshift=0.5cm]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot] (0) at (0,0) {};
	\node [dot] (1) at (1,0) {};
	\node [white dot] (2) at (0,-1) {};
	\node [dot] (3) at (1,-1) {};
	\node [dot] (c1) at (0,-1.5) {};
	\node [bn] (c2) at (1,-2) {};
	\draw [downloop] (c1) to ();
	\draw
		(d1)--(0)-- node[tick]{-} (2)-- (c1)
		(d2)--(1)-- node[tick]{-} (3)-- node[tick]{-} (c2)
		(0)-- node[tick,pos=0.7]{-} (3)  (1)--(2);
\end{tikzpicture} $\overset{\small 2}{=}$
\begin{tikzpicture}[dotpic,scale=1.2,yshift=0.5cm]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot] (0) at (0,0) {};
	\node [dot] (1) at (1,0) {};
	\node [dot] (2) at (0.45,-1) {};
	\node [dot] (3) at (1,-1) {};
	\node [dot] (c1) at (0,-1) {};
	\node [bn] (c2) at (1,-2) {};
	\draw [downloop] (c1) to ();
	\draw [downloop] (2) to ();
	\draw
		(d1)--(0)-- node[tick]{-} (c1)
		(d2)--(1)-- node[tick]{-} (3)-- node[tick]{-} (c2)
		(0)-- node[tick,pos=0.7]{-} (3);
	\draw (1) to [out=-150,in=90] (2);
\end{tikzpicture} $\overset{\small 3}{=}$
\begin{tikzpicture}[dotpic,scale=1.2,yshift=0.5cm]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.8) {$\phi$};
	\node [dot] (0) at (0,0) {};
	\node [dot] (1) at (1,0.4) {};
	\node [dot] (1p) at (1,-0.5) {};
	\node [dot] (3) at (1,-1) {};
	\node [dot] (c1) at (0,-0.5) {};
	\node [bn] (c2) at (1,-2) {};
	\draw [downloop] (c1) to ();
	\draw [downloop] (1) to ();
	\draw [uploop] (1p) to ();
	\draw
		(d1)--(0)-- node[tick]{-} (c1)
		(d2)--(1) (1p)-- node[tick]{-} (3)-- node[tick]{-} (c2)
		(0)-- node[tick]{-} (3);
\end{tikzpicture} $\overset{\small 4}{=}$
\begin{tikzpicture}[dotpic,scale=1.2,yshift=0.5cm]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot] (0) at (0,0) {};
	\node [dot] (1) at (1,0.3) {};
	\node [dot] (1p) at (1,-0.5) {};
	\node [dot] (3) at (1,-1) {};
	\node [dot] (c1) at (0,-0.5) {};
	\node [bn] (c2) at (1,-2) {};
	\draw [downloop] (1) to ();
	\draw
		(d1)--(0)--(c1)
		(d2)--(1) (1p)--(3)-- node[tick]{-} (c2)
		(0)-- node[tick]{-} (3);
\end{tikzpicture} $\overset{\small 5}{=}$
\begin{tikzpicture}[dotpic,scale=1.2]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot] (1) at (1,0.3) {};
	\draw [downloop] (1) to ();
	\node [bn] (c1) at (0,-0.7) {};
	\draw
		(d1)--(c1)
		(d2)--(1);
\end{tikzpicture}


==> qmux_plug_lolli.tikz <==
\begin{tikzpicture}[dotpic,scale=1.2,yshift=0.5cm]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot] (0) at (0,0) {};
	\node [dot] (1) at (1,0) {};
	\node [white dot] (2) at (0,-1) {};
	\node [dot] (3) at (1,-1) {};
	\node [dot] (c1) at (0,-1.7) {};
	\node [bn] (c2) at (1,-2) {};
	\draw [downloop] (c1) to ();
	\draw
		(d1)--(0)-- node[tick]{-} (2)-- node[tick]{-} (c1)
		(d2)--(1)-- node[tick]{-} (3)-- node[tick]{-} (c2)
		(0)-- node[tick,pos=0.7]{-} (3)  (1)--(2);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,scale=1.2,yshift=0.5cm]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot] (0) at (0,0) {};
	\node [dot] (1) at (1,0) {};
	\node [white dot] (2) at (0,-1) {};
	\node [dot] (3) at (1,-1) {};
	\node [dot] (c1) at (0,-1.5) {};
	\node [bn] (c2) at (1,-2) {};
	\draw
		(d1)--(0)-- node[tick]{-} (2)-- (c1)
		(d2)--(1)-- node[tick]{-} (3)-- node[tick]{-} (c2)
		(0)-- node[tick,pos=0.7]{-} (3)  (1)--(2);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,scale=1.2,yshift=0.5cm]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot] (0) at (0,0) {};
	\node [dot] (1) at (1,0) {};
	\node [dot] (2) at (0.45,-1) {};
	\node [dot] (3) at (1,-1) {};
	\node [dot] (c1) at (0,-1) {};
	\node [bn] (c2) at (1,-2) {};
	\draw
		(d1)--(0)-- node[tick]{-} (c1)
		(d2)--(1)-- node[tick]{-} (3)-- node[tick]{-} (c2)
		(0)-- node[tick,pos=0.7]{-} (3);
	\draw (1) to [out=-150,in=90] (2);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,scale=1.2,yshift=0.5cm]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot] (0) at (0,0) {};
	\node [dot] (3) at (1,-1) {};
	\node [dot] (c1) at (0,-0.5) {};
	\node [bn] (c2) at (1,-2) {};
	\draw [downloop] (c1) to ();
	\draw
		(d1)--(0)--(c1)
		(d2)-- node[tick]{-} (3)-- node[tick]{-} (c2)
		(0)-- node[tick]{-} (3);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,scale=1.2,yshift=0.5cm]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot,rotate=45] (0) at (0.5,-0.5) {};
	\node [dot] (3) at (1,-1) {};
	\node [dot] (c1) at (0,0.3) {};
	\node [bn] (c2) at (1,-2) {};
	\draw [downloop] (c1) to ();
	\draw [uploop,rotate=45] (0) to ();
	\draw
		(d1)--(c1)
		(d2)-- node[tick]{-} (3)-- node[tick]{-} (c2);
	\draw (0) -- node[tick]{-} (3);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,scale=1.2,yshift=0.5cm]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot] (0) at (0.6,-0.6) {};
	\node [dot] (3) at (1,-1) {};
	\node [dot] (c1) at (0,0.3) {};
	\node [bn] (c2) at (1,-2) {};
	\draw [downloop] (c1) to ();
	\draw
		(d1)--(c1)
		(d2)-- node[tick]{-} (3)-- node[tick]{-} (c2);
	\draw (0) -- (3);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,scale=1.2]
	\node [pt] (d1) at (0,0.7) {$\psi$};
	\node [pt] (d2) at (1,0.7) {$\phi$};
	\node [dot] (1) at (0,0.3) {};
	\draw [downloop] (1) to ();
	\node [bn] (c1) at (1,-0.7) {};
	\draw
		(d1)--(1)
		(d2)--(c1);
\end{tikzpicture}

==> red_counit.tikz <==
\begin{tikzpicture}[dotpic]
	\node [gray dot] (0) at (0,0) {};
	\node [gray dot] (1) at (-0.4,-0.4) {};
	\draw (0,0.5) -- (0) -- (0.4,-0.4) (0)--(1);
\end{tikzpicture} = 
\begin{tikzpicture}[dotpic,scale=0.6,yshift=2.5mm]
	\node [dot] (b0) at (-2,-1.75) {};
	\node [bn] (b1) at (2,-1.75) {};
	\node [dot] (0) at (-1,-1) {};
	\node [dot] (2) at (1,-1) {};
	\node [dot] (4) at (0,0.5) {};
	\node [bn] (b2) at (0,1.5) {};
	\draw (0)-- node[tick]{-} (2)-- node[tick]{-} (4)-- node[tick]{-} (0);
	\draw (b0)--(0) (b1)--(2) (4)--(b2);
\end{tikzpicture} =\ 
\begin{tikzpicture}[dotpic,scale=0.6,yshift=2.5mm]
	\draw (0,1.5) -- (0,-1.75);
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[dotpic]
	\node [gray dot] (0) at (0,0) {};
	\node [gray dot] (1) at (-0.4,-0.4) {};
	\draw (0,0.5) -- (0) -- (0.4,-0.4) (0)-- node[tick]{-} (1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic,scale=0.6,yshift=2.5mm]
	\node [dot] (b0) at (-2,-1.75) {};
	\node [bn] (b1) at (2,-1.75) {};
	\node [dot] (0) at (-1,-1) {};
	\node [dot] (2) at (1,-1) {};
	\node [dot] (4) at (0,0.5) {};
	\node [bn] (b2) at (0,1.5) {};
	\draw (0)-- node[tick]{-} (2)-- node[tick]{-} (4)-- node[tick]{-} (0);
	\draw (b0)-- node[tick,pos=0.4]{-} node[tick,pos=0.6]{-}  (0) (b1)-- node[tick]{-} (2) (4)--(b2);
\end{tikzpicture} =\ 
\begin{tikzpicture}[dotpic,scale=0.6,yshift=2.5mm]
	\draw (0,1.5) -- node[tick]{-} (0,-1.75);
\end{tikzpicture}


==> red_special_proof.tikz <==
\begin{align*}
	\begin{tikzpicture}[dotpic]
		\node [gray dot] (0) at (0,0.5) {};
		\node [gray dot] (1) at (0,-0.5) {};
		\node [gray dot] (2) at (0,1) {};
		\draw (2)--(0) (1)--(0,-1);
		\draw [bend left] (0) to (1) (1) to (0);
	\end{tikzpicture} & = 
	\begin{tikzpicture}[dotpic,yshift=2.5mm]
		\node [white dot] (0) at (0,0.25) {};
		\node [gray dot] (1) at (0,-0.5) {};
		\draw (1)--(0,-1);
		\draw [bend left=50] (0) to (1) (1) to (0);
	\end{tikzpicture} =
	\begin{tikzpicture}[dotpic,yshift=2.5mm]
		\node [white dot] (0) at (0,0.25) {};
		\node [gray dot] (1) at (0,-0.5) {};
		\draw (1)-- node[tick]{-} (0,-1);
		\draw [bend left=50] (0) to (1) (1) to node[tick]{-} (0);
	\end{tikzpicture} =
	\begin{tikzpicture}[dotpic,yshift=2.5mm]
		\node [dot] (0) at (0,0.25) {};
		\node [gray dot] (1) at (0,-0.5) {};
		\draw (1)-- node[tick]{-} (0,-1);
		\draw [bend left=50] (0) to (1) (1) to (0);
		\end{tikzpicture} =
		\rticircl\ 
		\begin{tikzpicture}[dotpic,scale=0.6,yshift=-2mm]
			\node [dot] (0) at (-1,1) {};
			\node [dot] (2) at (1,1) {};
			\node [dot] (4) at (0,-0.5) {};
			\node [bn] (b2) at (0,-1.6) {};
			\draw (2)-- node[tick]{-} (4)-- node[tick]{-} (0);
			\draw [bend right] (0) to node[tick]{-} (2) (2) to (0);
			\draw (4)-- node[tick]{-} (b2);
		\end{tikzpicture} =
		\rticircl\ 
		\begin{tikzpicture}[dotpic,scale=0.6,yshift=-2mm]
			\node [dot] (0) at (-1,1) {};
			\node [dot] (2) at (1,1) {};
			\node [dot] (4) at (0,-0.5) {};
			\node [bn] (b2) at (0,-1.6) {};
			\draw (2)-- node[tick]{-} (4)-- node[tick]{-} (0) (0) -- (2);
			\draw (4)-- node[tick]{-} (b2);
		\end{tikzpicture} \\
	& = 
		\rticircl\ 
		\begin{tikzpicture}[dotpic,scale=0.6,yshift=-2mm]
			\node [dot] (0) at (0,1) {};
			\node [dot] (4) at (0,-0.5) {};
			\node [bn] (b2) at (0,-1.6) {};
			\draw [bend left] (0) to node[tick]{-} (4) (4) to node[tick]{-} (0) ;
			\draw (4) -- node[tick]{-} (b2);
		\end{tikzpicture} =
	\rticircl\,
	\begin{tikzpicture}[dotpic]
		\node [dot] (2) at (0,0.35) {};
		\draw [uploop] (2) to ();
		\draw (2)-- node[tick]{-} (0,-0.35);
	\end{tikzpicture} =
	\rtcircl\ 
	\begin{tikzpicture}[dotpic]
		\node [dot] (2) at (0,0.35) {};
		\draw (2)--(0,-0.35);
	\end{tikzpicture} =
	\begin{tikzpicture}[dotpic]
		\node [gray dot] (2) at (0,0.35) {};
		\draw (2)--(0,-0.35);
	\end{tikzpicture} \\
	\begin{tikzpicture}[dotpic]
		\node [gray dot] (0) at (0,0.5) {};
		\node [gray dot] (1) at (0,-0.5) {};
		\node [gray dot] (2) at (0,1) {};
		\draw (2)-- node[tick]{-} (0) (1)--(0,-1);
		\draw [bend left] (0) to (1) (1) to (0);
	\end{tikzpicture} & = 
	\begin{tikzpicture}[dotpic]
		\node [gray dot] (0) at (0,0.5) {};
		\node [gray dot] (1) at (0,-0.5) {};
		\node [gray dot] (2) at (0,1) {};
		\draw (2)--(0) (1)--(0,-1);
		\draw [bend left] (0) to node[tick]{-} (1) (1) to (0);
	\end{tikzpicture} =
	\begin{tikzpicture}[dotpic]
		\node [gray dot] (0) at (0,0.5) {};
		\node [gray dot] (1) at (0,-0.5) {};
		\node [gray dot] (2) at (0,1) {};
		\draw (2)--(0) (1)-- node[tick]{-} (0,-1);
		\draw [bend left] (0) to (1) (1) to (0);
	\end{tikzpicture} =
	\begin{tikzpicture}[dotpic]
		\node [gray dot] (2) at (0,0.35) {};
		\draw (2)-- node[tick]{-} (0,-0.35);
	\end{tikzpicture}
\end{align*}

==> red_special_proof_p1.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=gray dot] (0) at (-7, 2) {};
	\node [style=gray dot] (1) at (-7, 1.5) {};
	\node [style=white dot] (2) at (-5, 1.5) {};
	\node [style=white dot] (3) at (-3, 1.5) {};
	\node [style=dot] (4) at (-1, 1.5) {};
	\node [style=dot] (5) at (2, 1.5) {};
	\node [style=dot] (6) at (3, 1.5) {};
	\node [style=dot] (7) at (5.75, 1.5) {};
	\node [style=dot] (8) at (6.75, 1.5) {};
	\node [style=none] (9) at (-6, 1) {=};
	\node [style=none] (10) at (-4, 1) {=};
	\node [style=none] (11) at (-2, 1) {=};
	\node [style=none] (12) at (0, 1) {=};
	\node [style=none] (13) at (1, 1) {$\rticircl$};
	\node [style=none] (14) at (3.75, 1) {=};
	\node [style=none] (15) at (4.75, 1) {$\rticircl$};
	\node [style=gray dot] (16) at (-7, 0.5) {};
	\node [style=gray dot] (17) at (-5, 0.5) {};
	\node [style=gray dot] (18) at (-3, 0.5) {};
	\node [style=gray dot] (19) at (-1, 0.5) {};
	\node [style=dot] (20) at (2.5, 0.5) {};
	\node [style=dot] (21) at (6.25, 0.5) {};
	\node [style=none] (22) at (-7, 0) {};
	\node [style=none] (23) at (-5, 0) {};
	\node [style=none] (24) at (-3, 0) {};
	\node [style=none] (25) at (-1, 0) {};
	\node [style=none] (26) at (2.5, 0) {};
	\node [style=none] (27) at (6.25, 0) {};
	\node [style=dot] (28) at (-3.75, -1) {};
	\node [style=dot] (29) at (-0.5, -1.5) {};
	\node [style=dot] (30) at (2.25, -1.5) {};
	\node [style=gray dot] (31) at (5, -1.5) {};
	\node [style=none] (32) at (-6, -1.75) {=};
	\node [style=none] (33) at (-5, -1.75) {$\rticircl$};
	\node [style=none] (34) at (-2.75, -1.75) {=};
	\node [style=none] (35) at (-1.75, -1.75) {$\rticircl$};
	\node [style=none] (36) at (0.25, -1.75) {=};
	\node [style=none] (37) at (1.25, -1.75) {$\rtcircl$};
	\node [style=none] (38) at (3, -1.75) {=};
	\node [style=none] (39) at (4, -1.75) {$\rtcircl$};
	\node [style=dot] (40) at (-3.75, -2) {};
	\node [style=none] (41) at (-0.5, -2.25) {};
	\node [style=none] (42) at (2.25, -2.25) {};
	\node [style=none] (43) at (5, -2.25) {};
	\node [style=none] (44) at (-3.75, -2.5) {};
	\draw  (7) to (8);
	\draw  (8) to node[tick]{-} (21);
	\draw  (29) to node[tick]{-} (41.center);
	\draw [bend left] (1) to (16);
	\draw  (31) to (43.center);
	\draw [bend left=45, looseness=1.25] (2) to (17);
	\draw [bend right=45, looseness=1.25] (3) to node[tick]{-} (18);
	\draw [bend left=45, looseness=1.25] (3) to (18);
	\draw  (0) to (1);
	\draw  (18) to node[tick]{-} (24.center);
	\draw  (16) to (22.center);
	\draw [bend right] (5) to node[tick]{-} (6);
	\draw  (17) to (23.center);
	\draw [bend left=45, looseness=1.25] (4) to (19);
	\draw [bend left] (5) to (6);
	\draw  (5) to node[tick]{-} (20);
	\draw  (19) to node[tick]{-} (25.center);
	\draw  (30) to (42.center);
	\draw  (21) to node[tick]{-} (27.center);
	\draw [out=45, in=135, loop] (29) to ();
	\draw  (6) to node[tick]{-} (20);
	\draw [bend right=45, looseness=1.25] (28) to node[tick]{-} (40);
	\draw [bend right] (1) to (16);
	\draw  (7) to node[tick]{-} (21);
	\draw [bend right=45, looseness=1.25] (4) to (19);
	\draw [bend right=45, looseness=1.25] (2) to (17);
	\draw  (20) to node[tick]{-} (26.center);
	\draw [bend left=45, looseness=1.25] (28) to node[tick]{-} (40);
	\draw  (40) to node[tick]{-} (44.center);
\end{tikzpicture}

==> red_special_proof_p2.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=gray dot] (0) at (-3, 1) {};
	\node [style=gray dot] (1) at (-1, 1) {};
	\node [style=gray dot] (2) at (1, 1) {};
	\node [style=gray dot] (3) at (-3, 0.5) {};
	\node [style=gray dot] (4) at (-1, 0.5) {};
	\node [style=gray dot] (5) at (1, 0.5) {};
	\node [style=gray dot] (6) at (3, 0.5) {};
	\node [style=none] (7) at (-2, 0) {=};
	\node [style=none] (8) at (0, 0) {=};
	\node [style=none] (9) at (2, 0) {=};
	\node [style=gray dot] (10) at (-3, -0.5) {};
	\node [style=gray dot] (11) at (-1, -0.5) {};
	\node [style=gray dot] (12) at (1, -0.5) {};
	\node [style=none] (13) at (3, -0.5) {};
	\node [style=none] (14) at (-3, -1) {};
	\node [style=none] (15) at (-1, -1) {};
	\node [style=none] (16) at (1, -1) {};
	\draw [bend right] (4) to node[tick]{-} (11);
	\draw  (6) to node[tick]{-} (13.center);
	\draw  (12) to node[tick]{-} (16.center);
	\draw  (1) to (4);
	\draw [bend left] (5) to (12);
	\draw  (11) to (15.center);
	\draw  (2) to (5);
	\draw  (0) to node[tick]{-} (3);
	\draw [bend left] (3) to (10);
	\draw  (10) to (14.center);
	\draw [bend right] (5) to (12);
	\draw [bend left] (4) to (11);
	\draw [bend right] (3) to (10);
\end{tikzpicture}

==> reverse_tick_edges.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=dot] (6) at (-0.5, 0.5) {};
		\node [style=dot] (7) at (3, 0.5) {};
		\node [style=dot] (8) at (-3, 0) {};
		\node [style=dot] (9) at (-2, 0) {};
		\node [style=none] (10) at (-1.25, 0) {:=};
		\node [style=none] (11) at (1.25, 0) {=};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=dot] (13) at (0.5, -0.5) {};
		\node [style=dot] (14) at (2, -0.5) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (9) to (16.center);
		\draw  (1.center) to (9);
		\draw  (3.center) to (13);
		\draw  (8) to node[tick]{-} (9);
		\draw  (6) to node[tick]{-} (13);
		\draw  (14) to (19.center);
		\draw  (6) to (17.center);
		\draw  (7) to (20.center);
		\draw  (14) to node[tick]{-} (7);
		\draw  (0.center) to (8);
		\draw  (4.center) to (14);
		\draw  (13) to (18.center);
		\draw  (2.center) to (6);
		\draw  (8) to (15.center);
		\draw  (5.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> special_vs_anti.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (5.75, 1) {};
		\node [style=dot] (4) at (-4, 0.5) {};
		\node [style=dot] (5) at (2, 0.5) {};
		\node [style=dot] (6) at (5.75, 0.5) {};
		\node [style=none] (7) at (-2.75, 0) {$\overset{\textsf{special}}{=}$};
		\node [style=none, draw=black, minimum size=4 mm, circle] (8) at (1, 0) {};
		\node [style=none] (9) at (4, 0) {$\overset{\textsf{anti-special}}{=}$};
		\node [style=dot] (10) at (-4, -0.5) {};
		\node [style=dot] (11) at (2, -0.5) {};
		\node [style=dot] (12) at (5.75, -0.5) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[out=-135, in=-45, loop] (6) to ();
		\draw[out=45, in=135, loop] (12) to ();
		\draw (11) to (15.center);
		\draw (3.center) to (6);
		\draw[bend right=315] (5) to (11);
		\draw (0.center) to (4);
		\draw[bend right=45] (5) to (11);
		\draw (12) to (16.center);
		\draw (10) to (13.center);
		\draw[bend right=315] (4) to (10);
		\draw (1.center) to (14.center);
		\draw (2.center) to (5);
		\draw[bend right=45] (4) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider_def.tikz <==
$S^n_m =
\overbrace{\underbrace{%
\ \begin{tikzpicture}[dotpic]
\spider{sp}{}{};
\end{tikzpicture}}_m}^n
:=
\begin{tikzpicture}[dotpic,scale=0.6,yshift=2cm]
	\node [dot] (0) at (0.3,-0.3) {};
	\node [dot] (1) at (1,-1) {};
	\node (2) at (2,-2) {\small ...};
	\node [dot] (3) at (1,-3) {};
	\node [dot] (4) at (0.3,-3.7) {};
	\node [bn] (b0) at (-1,1) {};
	\node [bn] (b1) at (1.3,1) {};
	\node [bn] (b2) at (3,1) {};
	\node [bn] (b3) at (5,1) {};
	\node [bn] (b4) at (-1,-5) {};
	\node [bn] (b5) at (1.3,-5) {};
	\node [bn] (b6) at (3,-5) {};
	\node [bn] (b7) at (5,-5) {};

	\draw (0)--(1)--(2)--(3)--(4);
	\draw (b0)--(0)--(b1);
	\draw (b2)--(1) (b3)--(2);
	\draw (b4)--(4)--(b5);
	\draw (b6)--(3) (b7)--(2);
\end{tikzpicture}$


==> spiders_without_inputs.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=dot] (0) at (1, 0.5) {};
	\node [style=none] (1) at (1, 0.5) {};
	\node [style=none] (2) at (-1.5, 0) {$S^0_m :=$};
	\node [style=none] (3) at (1, -0.25) {\small ...};
	\node [style=none] (4) at (-0.5, -0.5) {};
	\node [style=none] (5) at (0.25, -0.5) {};
	\node [style=none] (6) at (1.75, -0.5) {};
	\node [style=none] (7) at (2.5, -0.5) {};
	\draw [bend left] (1.center) to (7.center);
	\draw [bend right] (1.center) to (5.center);
	\draw [bend right] (1.center) to (4.center);
	\draw [bend left] (1.center) to (6.center);
\end{tikzpicture}

==> state_comult.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=pt, font=\large, inner sep=0.25 mm] (1) at (-1.5, 0.25) {$\Psi$};
		\node [style=none, anchor=west] (2) at (1.25, -0.25) {$= \sum \alpha_{ijk}\ket{ij}\bra{k}$};
		\node [style=copt] (3) at (-0.5, -0.75) {$\Phi$};
		\node [style=none] (4) at (-2.5, -1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (1) to (5.center);
		\draw[bend right=15] (1) to (4.center);
		\draw[bend right=15] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> state_mult_comult_unit.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=none] (0) at (-10.00, -0.25) {};
	\node [style=none] (1) at (-9.00, -0.25) {};
	\node [style=dot] (2) at (-6.50, -0.25) {};
	\node [style=none] (3) at (-5.25, -0.25) {};
	\node [style=none] (4) at (-4.50, -0.25) {};
	\node [style=none] (5) at (-2.50, -0.25) {};
	\node [style=dot] (6) at (0.50, -0.25) {};
	\node [style=none] (7) at (1.75, -0.25) {};
	\node [style=dot] (8) at (3.75, -0.50) {};
	\node [style=none] (9) at (6.25, -0.50) {};
	\node [style=dot] (10) at (-9.50, -1.00) {};
	\node [style=none] (11) at (-8.25, -1.00) {$:=$};
	\node [style=none] (12) at (-7.25, -1.00) {};
	\node [style=none] (13) at (-6.50, -1.00) {};
	\node [style=none] (14) at (-6.50, -1.00) {};
	\node [style=none] (15) at (-5.75, -1.00) {};
	\node [style=none] (16) at (-5.75, -1.00) {};
	\node [style=none] (17) at (-5.25, -1.00) {};
	\node [style=none] (18) at (-5.25, -1.00) {};
	\node [style=none] (19) at (-4.50, -1.00) {};
	\node [style=dot] (20) at (-2.50, -1.00) {};
	\node [style=none] (21) at (-1.25, -1.00) {$:=$};
	\node [style=none] (22) at (-0.25, -1.00) {};
	\node [style=none] (23) at (0.50, -1.00) {};
	\node [style=none] (24) at (0.50, -1.00) {};
	\node [style=none] (25) at (1.25, -1.00) {};
	\node [style=none] (26) at (1.25, -1.00) {};
	\node [style=none] (27) at (1.75, -1.00) {};
	\node [style=none] (28) at (1.75, -1.00) {};
	\node [style=none] (29) at (4.75, -1.00) {$:=$};
	\node [style=none] (30) at (5.75, -1.00) {};
	\node [style=none] (31) at (5.75, -1.00) {};
	\node [style=none] (32) at (6.75, -1.00) {};
	\node [style=none] (33) at (-5.50, -1.25) {};
	\node [style=none] (34) at (1.50, -1.25) {};
	\node [style=dot] (35) at (6.75, -1.25) {};
	\node [style=none] (36) at (3.75, -1.50) {};
	\node [style=none] (37) at (5.75, -1.50) {};
	\node [style=none] (38) at (-9.50, -1.75) {};
	\node [style=none] (39) at (-7.25, -1.75) {};
	\node [style=none] (40) at (-5.50, -1.75) {};
	\node [style=none] (41) at (-3.00, -1.75) {};
	\node [style=none] (42) at (-2.00, -1.75) {};
	\node [style=none] (43) at (-0.25, -1.75) {};
	\node [style=none] (44) at (0.50, -1.75) {};
	\draw [bend right=45] (26.north) to (34.north);
	\draw [out=0, in=264] (40.north) to (19.north);
	\draw [bend left=45] (2) to (16.north);
	\draw  (22.north) to (43.north);
	\draw  (20) to (5.north);
	\draw  (1.north) to (10);
	\draw  (3.north) to (17.north);
	\draw  (23.north) to (44.north);
	\draw [bend right=45] (33.north) to (18.north);
	\draw [bend left=45] (6) to (25.north);
	\draw [bend right=45] (34.north) to (27.north);
	\draw  (41.north) to (20);
	\draw  (30.north) to (37.north);
	\draw [out=-84, in=180] (14.north) to (40.north);
	\draw  (2) to (13.north);
	\draw  (4.north) to (19.north);
	\draw  (6) to (24.north);
	\draw [bend right=45] (15.north) to (33.north);
	\draw [bend right=45] (2) to (12.north);
	\draw [bend right=45] (9.north) to (30.north);
	\draw [bend right=45] (6) to (22.north);
	\draw  (32.north) to (35);
	\draw  (12.north) to (39.north);
	\draw  (7.north) to (28.north);
	\draw  (0.north) to (10);
	\draw [bend right=45] (32.north) to (9.north);
	\draw  (8) to (36.north);
	\draw  (10) to (38.north);
	\draw  (42.north) to (20);
\end{tikzpicture}


==> symmetry_natural.tikz <==
\begin{tikzpicture}[dotpic,yshift=5mm]
	\node [bn] (d1) at (0,1.5) {};
	\node [greenbox] (f) {$f$};
	\node [bn] (c1) at (2,-3) {};
	\node [bn] (d2) at (2,1.5) {};
	\node [bluebox] (g) at (2,0) {$g$};
	\node [bn] (c2) at (0,-3) {};

	\draw [rounded corners=1mm]
		(d1) -- (f) -- (0,-1) -- (2,-2.5) -- (c1);
	\draw [rounded corners=1mm]
		(d2) -- (g) -- (2,-1) -- (0,-2.5) -- (c2);
\end{tikzpicture}
\ =\ \ 
\begin{tikzpicture}[dotpic,yshift=-1cm]
	\node [bn] (c1) at (0,-1.5) {};
	\node [greenbox] (f) at (2,0) {$f$};
	\node [bn] (d1) at (2,3) {};
	\node [bn] (c2) at (2,-1.5) {};
	\node [bluebox] (g) at (0,0) {$g$};
	\node [bn] (d2) at (0,3) {};

	%\draw (g)--(c1);
	%\draw (f)--(c2);
	\draw [rounded corners=1mm]
		(d1) -- (2,2.5) -- (0,1) -- (g) --(c1);
  \draw [rounded corners=1mm]
		(d2) -- (0,2.5) -- (2,1) -- (f) -- (c2);
\end{tikzpicture}

==> three_cycle_plugging.tikz <==
\begin{tikzpicture}[dotpic,scale=0.6,yshift=2.5mm]
	\node [dot] (b0) at (-2,-1.75) {};
	\node [bn] (b1) at (2,-1.75) {};
	\node [dot] (0) at (-1,-1) {};
	\node [dot] (2) at (1,-1) {};
	\node [dot] (4) at (0,0.5) {};
	\node [bn] (b2) at (0,1.5) {};
	\draw (0)-- node[tick]{-} (2)-- node[tick]{-} (4)-- node[tick]{-} (0);
	\draw (b0)-- node[tick]{-} (0) (b1)--(2) (4)--(b2);
\end{tikzpicture} =\ 
\begin{tikzpicture}[dotpic,scale=0.6,yshift=2.5mm]
	\draw (0,1.5) -- node[tick]{-} (0,-1.75);
\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}[dotpic,scale=0.6,yshift=2.5mm]
	\node [dot] (b0) at (-2,-1.75) {};
	\node [bn] (b1) at (2,-1.75) {};
	\node [dot] (0) at (-1,-1) {};
	\node [dot] (2) at (1,-1) {};
	\node [dot] (4) at (0,0.5) {};
	\node [bn] (b2) at (0,1.5) {};
	\draw (0)-- node[tick]{-} (2)-- node[tick]{-} (4)-- node[tick]{-} (0);
	\draw (b0)-- node[tick]{-} (0) (b1)-- node[tick]{-} (2) (4)--(b2);
\end{tikzpicture} =\ 
\begin{tikzpicture}[dotpic,scale=0.6,yshift=2.5mm]
	\draw (0,1.5) -- (0,-1.75);
\end{tikzpicture}


==> tr_id.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=dot] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none, anchor=west] (4) at (0, 0) {$= \textrm{Tr}(1_H) = \textrm{dim}(H)$};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=dot] (8) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[out=0, in=90] (0.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw[out=-90, in=0] (6.center) to (7.center);
		\draw[out=90, in=180] (2.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw[out=180, in=-90] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> trace_selfloop.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (2.25, 1.25) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=dot] (2) at (4.75, 0.75) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=dot] (5) at (-5.25, 0) {};
		\node [style=none] (6) at (-4.5, 0) {:=};
		\node [style=dot] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {\applyop{\textrm{Tr}_H\!}{(0.8,1)}};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=dot] (10) at (1.25, 0) {};
		\node [style=none] (11) at (3.75, 0) {=};
		\node [style=dot] (12) at (4.75, 0) {};
		\node [style=none] (13) at (3, -0.25) {};
		\node [style=none] (14) at (-5.25, -0.5) {};
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (4.75, -0.75) {};
		\node [style=dot] (19) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend right=300, looseness=1.25] (2) to (12);
		\draw[bend right] (7) to (15.center);
		\draw (5) to (14.center);
		\draw (3.center) to (10);
		\draw[bend right] (10) to (17.center);
		\draw[out=-15, looseness=1.25, in=180] (10) to (19);
		\draw[out=45, in=135, loop] (5) to ();
		\draw[bend left] (7) to (16.center);
		\draw[bend right=60, looseness=1.25] (2) to (12);
		\draw (4.center) to (13.center);
		\draw (12) to (18.center);
		\draw (1.center) to (7);
		\draw[out=180, in=90] (0) to (3.center);
		\draw[out=270, in=0] (13.center) to (19);
		\draw[out=0, in=90] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tripartite_state_cap.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=dot] (0) at (1.75, 0.00) {};
	\node [style=none] (1) at (-1.75, -0.50) {};
	\node [style=none] (2) at (-0.25, -0.75) {$:=$};
	\node [style=none] (3) at (0.75, -0.75) {};
	\node [style=none] (4) at (1.75, -0.75) {};
	\node [style=none] (5) at (2.75, -0.75) {};
	\node [style=none] (6) at (-2.25, -1.00) {};
	\node [style=none] (7) at (-2.25, -1.00) {};
	\node [style=none] (8) at (-1.25, -1.00) {};
	\node [style=dot] (9) at (2.75, -1.00) {};
	\node [style=none] (10) at (2.75, -1.00) {};
	\node [style=none] (11) at (0.75, -1.25) {};
	\node [style=none] (12) at (1.75, -1.25) {};
	\draw [bend right=45] (0) to (3.north);
	\draw [bend right=45] (1.north) to (7.north);
	\draw [bend left=45] (0) to (5.north);
	\draw  (4.north) to (12.north);
	\draw  (0) to (4.north);
	\draw [bend right=45] (8.north) to (1.north);
	\draw  (5.north) to (10.north);
	\draw  (3.north) to (11.north);
\end{tikzpicture}

==> unbiased_identity_scalar.tikz <==
\ensuremath{1 = \icircl\,\circl =}\ 
\icircl
\begin{tikzpicture}[dotpic]
	\node [dot] (0) at (0,0.25) {};
	\node [dot] (1) at (0,-0.25) {};
	\draw (0)--(1);
	\draw [uploop] (0) to ();
\end{tikzpicture} =\ 
\icircl\,\circl
\begin{tikzpicture}[dotpic]
	\node [dot] (0) at (0,0.25) {};
	\node [dot] (1) at (0,-0.25) {};
	\draw (0)-- node[tick]{-} (1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [dot] (0) at (0,0.25) {};
	\node [dot] (1) at (0,-0.25) {};
	\draw (0)-- node[tick]{-} (1);
\end{tikzpicture}	=
\begin{tikzpicture}[dotpic]
	\node [dot] (0) at (0,0.5) {};
	\node [white dot] (1) at (0,0) {};
	\node [white dot] (2) at (-0.4,-0.4) {};
	\node [dot] (3) at (0.4,-0.4) {};
	\draw (0)-- node[tick]{-} (1);
	\draw (2)--(1)--(3);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [dot] (0) at (0,0.25) {};
	\node [white dot] (1) at (0,-0.25) {};
	\draw (0)-- node[tick]{-} (1);
\end{tikzpicture}
\begin{tikzpicture}[dotpic]
	\node [dot] (0) at (0,0.25) {};
	\node [dot] (1) at (0,-0.25) {};
	\draw (0)-- node[tick]{-} (1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [dot] (0) at (0,0.25) {};
	\node [white dot] (1) at (0,-0.25) {};
	\draw (0)-- node[tick]{-} (1);
\end{tikzpicture} =
\begin{tikzpicture}[dotpic]
	\node [dot] (0) at (0,0.25) {};
	\node [white dot] (1) at (0,-0.25) {};
	\draw (0)--(1);
\end{tikzpicture}

==> yanking_eq.tikz <==
\begin{tikzpicture}[dotpic]
	\node [style=none] (0) at (1.00, 0.50) {};
	\node [style=none] (1) at (3.00, 0.50) {};
	\node [style=none] (2) at (-1.50, 0.00) {};
	\node [style=none] (3) at (-0.25, 0.00) {};
	\node [style=none] (4) at (-0.25, 0.00) {};
	\node [style=none] (5) at (1.00, 0.00) {};
	\node [style=none] (6) at (1.00, 0.00) {};
	\node [style=none] (7) at (2.00, 0.00) {$=$};
	\node [style=none] (8) at (-1.50, -0.50) {};
	\node [style=none] (9) at (3.00, -0.50) {};
	\draw  (1.north) to (9.north);
	\draw  (2.north) to (8.north);
	\draw [bend left=90, looseness=1.25] (5.north) to (3.north);
	\draw [bend left=90, looseness=1.25] (2.north) to (4.north);
	\draw  (0.north) to (5.north);
\end{tikzpicture}

==> yanking_spiders.tikz <==
\ensuremath{(1_{\mathbb{C}^2}\otimes S_0^2) \circ (S_2^0\otimes 1_{\mathbb{C}^2})=} \ \ \,
\begin{tikzpicture}[dotpic]
	\node [style=none] (0) at (1.00, 1.00) {};
	\node [style=none] (1) at (3.00, 1.00) {};
	\node [style=none] (2) at (-3.00, 0.00) {};
	\node [style=none] (3) at (-1.00, 0.00) {};
	\node [style=none] (4) at (-1.00, 0.00) {};
	\node [style=none] (5) at (1.00, 0.00) {};
	\node [style=none] (6) at (1.00, 0.00) {};
	\node [style=none] (7) at (2.00, 0.00) {$=$};
	\node [style=none] (8) at (-3.00, -1.00) {};
	\node [style=none] (9) at (3.00, -1.00) {};
	\draw  (1.north) to (9.north);
	\draw  (0.north) to (5.north);
	\draw  (2.north) to (8.north);
	\draw [bend left=90, looseness=1.25] (5.north) to (4.north);
	\draw [bend left=90, looseness=1.25] (2.north) to (3.north);
\end{tikzpicture}
\ensuremath{= 1_{\mathbb{C}^2}}


==> z_x_ax1.tikz <==
\begin{tikzpicture}[dotpic,scale=0.6]
	\node [white dot] (s1) at (-1.5,0.35) {};
	\node [gray dot] (s2) at (-1.5,-0.35) {};
	\draw (s1)--(s2);

	\node [gray dot] (g1) at (0,1) {};
	\node [white dot] (r1) at (0,0) {};
	\node [bn] (c1) at (-1,-1) {};
	\node [bn] (c2) at (1,-1) {};
	\draw (g1)--(r1)--(c1) (r1)--(c2);
\end{tikzpicture}
=\ 
\begin{tikzpicture}[dotpic,scale=0.6,yshift=-5mm]
	\node [gray dot] (g1) at (0,1) {};
	\node [gray dot] (g2) at (1,1) {};
	\node [bn] (c1) at (0,0) {};
	\node [bn] (c2) at (1,0) {};
	\draw (g1)--(c1) (g2)--(c2);
\end{tikzpicture}

==> z_x_ax2.tikz <==
\begin{tikzpicture}[dotpic,scale=0.6]
	\node [gray dot] (s1) at (-1.5,0.35) {};
	\node [white dot] (s2) at (-1.5,-0.35) {};
	\draw (s1)--(s2);
	
	\node [white dot] (g1) at (0,1) {};
	\node [gray dot] (r1) at (0,0) {};
	\node [bn] (c1) at (-1,-1) {};
	\node [bn] (c2) at (1,-1) {};
	\draw (g1)--(r1)--(c1) (r1)--(c2);
\end{tikzpicture}
=\ 
\begin{tikzpicture}[dotpic,scale=0.6,yshift=-5mm]
	\node [white dot] (g1) at (0,1) {};
	\node [white dot] (g2) at (1,1) {};
	\node [bn] (c1) at (0,0) {};
	\node [bn] (c2) at (1,0) {};
	\draw (g1)--(c1) (g2)--(c2);
\end{tikzpicture}

==> z_x_ax3.tikz <==
\begin{tikzpicture}[dotpic,scale=0.6]
	\node [gray dot] (0) at (0,1) {};
	\node [gray dot] (1) at (0,0) {};
	\node [bn] (2) at (-1,-1) {};
	\node [bn] (3) at (1,-1) {};
	\draw (0)--(1)--(2) (1)--(3);
\end{tikzpicture} = 
\begin{tikzpicture}[dotpic,scale=0.6]
	\node [white dot] (0) at (0,1) {};
	\node [white dot] (1) at (0,0) {};
	\node [bn] (2) at (-1,-1) {};
	\node [bn] (3) at (1,-1) {};
	\draw (0)--(1)--(2) (1)--(3);
\end{tikzpicture}

==> z_x_ax4.tikz <==
\begin{tikzpicture}[dotpic,scale=0.6,yshift=5mm]
	\begin{scope}[yshift=-5mm]
		\node [white dot] (s1) at (-1,0.35) {};
		\node [gray dot] (s2) at (-1,-0.35) {};
		\draw (s1)--(s2);
	\end{scope}
	
	\node [bn] (d1) at (0,1) {};
	\node [bn] (d2) at (1,1) {};
	\node [gray dot] (r1) at (0,0) {};
	\node [gray dot] (r2) at (1,0) {};
	\node [white dot] (g1) at (0,-1) {};
	\node [white dot] (g2) at (1,-1) {};
	\node [bn] (c1) at (0,-2) {};
	\node [bn] (c2) at (1,-2) {};
	\draw
		(d1)--(r1)--(g1)--(c1)
		(d2)--(r2)--(g2)--(c2)
		(r1)--(g2)  (r2)--(g1);
\end{tikzpicture}
\ =
\begin{tikzpicture}[dotpic,scale=0.6,yshift=0.5cm]
	\node [bn] (d1) at (-1,1) {};
	\node [bn] (d2) at (1,1) {};
	\node [white dot] (g1) at (0,0) {};
	\node [gray dot] (r1) at (0,-1) {};
	\node [bn] (c1) at (-1,-2) {};
	\node [bn] (c2) at (1,-2) {};
	\draw (d1)--(g1)--(r1)--(c1) (d2)--(g1) (r1)--(c2);
\end{tikzpicture}

==> zx_graph.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (-0.5, 1.25) {\tiny\bf ...};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none, rotate=90] (3) at (0.5, 1.25) {\tiny\bf ...};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-1.25, 0.5) {\tiny\bf ...};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=white dot] (8) at (-0.5, 0.5) {};
		\node [style=gray dot] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {\tiny\bf ...};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (-1.25, -0.5) {\tiny\bf ...};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=gray dot] (16) at (-0.5, -0.5) {};
		\node [style=white dot] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (1.25, -0.5) {\tiny\bf ...};
		\node [style=none] (20) at (-0.25, -0.75) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none, rotate=90] (24) at (-0.5, -1.25) {\tiny\bf ...};
		\node [style=none] (25) at (-0.5, -1.25) {};
		\node [style=none, rotate=90] (26) at (0.5, -1.25) {\tiny\bf ...};
		\node [style=none] (27) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (4.center) to (8);
		\draw  (16) to (15.center);
		\draw  (16) to (17);
		\draw  (8) to (9);
		\draw  (8) to (16);
		\draw  (16) to (22.center);
		\draw  (9) to (10.center);
		\draw  (5.center) to (9);
		\draw  (9) to (13.center);
		\draw  (8) to (7.center);
		\draw  (17) to (23.center);
		\draw  (16) to (20.center);
		\draw  (17) to (18.center);
		\draw  (8) to (12.center);
		\draw  (9) to (17);
		\draw  (17) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}
